A Photometric Catalogue of Southern Emission-Line Stars

We present a catalogue of previously unpublished optical and infrared photometry for a sample of 162 emission-line objects and shell stars visible from the southern hemisphere. The data were obtained between 1978 and 1997 in the Walraven (WULBV), Johnson/Cousins (UBV(RI)_c) and ESO and SAAO near-infrared (JHKLM) photometric systems. Most of the observed objects are Herbig Ae/Be (HAeBe) stars or HAeBe candidates appearing in the list of HAeBe candidates of Th\'e et al. (1994), although several B[e] stars, LBVs and T Tauri are also included in our sample. For many of the stars the data presented here are the first photo-electric measurements in the literature. The resulting catalogue consists of 1809 photometric measurements. Optical variability was detected in 66 out of the 116 sources that were observed more than once. 15 out of the 50 stars observed multiple times in the infrared showed variability at 2.2 microns (K band).

==> (inline-0) <==
\begin{verbatim}
Table 2.  Photometry of programme stars in the Walraven WULBV system
-----------------------------------------------------------------------------------
Star        Date       JD-2400000   V       V-B     B-U     U-W     B-L       Vj
-----------------------------------------------------------------------------------
71 Cet      21-09-90   48155.651    0.089   0.107   0.562   0.379   0.214     6.651
            27-09-90   48161.828    0.217  -0.002   0.387   0.128   0.111     6.342
	             		  					   
HD 23862    01-02-90   47923.550    0.724  -0.027   0.239   0.065   0.058     5.077
	             		  					   
HD 283817   15-01-91   48272       -1.934   0.393   0.435   0.035   0.406    11.681
            17-01-91   48274       -1.924   0.394   0.434   0.058   0.400    11.656
	             		  					   
AB Aur      17-02-90   47908.458   -0.063   0.053   0.410   0.110   0.170     7.036
	             		  					   
HD 31648    21-09-90   48155.841   -0.338   0.081   0.431   0.180   0.202     7.721
            27-09-90   48161.852   -0.325   0.081   0.432   0.156   0.203     7.689

UX Ori      22-12-80   44596.576   -1.377   0.177   0.564   0.266   0.273    10.309
            24-12-80   44598.583   -1.365   0.168   0.552   0.244   0.264    10.280
            25-12-80   44599.573   -1.421   0.177   0.564   0.265   0.273    10.419
            26-12-80   44600.608   -1.459   0.182   0.551   0.247   0.273    10.514
            27-12-80   44601.578   -1.465   0.186   0.556   0.247   0.272    10.528
            28-12-80   44602.572   -1.390   0.175   0.546   0.249   0.265    10.342
            29-12-80   44603.583   -1.392   0.178   0.549   0.259   0.267    10.347
            30-12-80   44604.588   -1.346   0.169   0.548   0.249   0.264    10.233
            31-12-80   44605.543   -1.394   0.170   0.541   0.262   0.267    10.352
            01-01-81   44606.547   -1.728   0.195   0.551   0.247   0.269    11.185
            02-01-81   44607.572   -1.508   0.197   0.582   0.276   0.285    10.635
            12-01-81   44617.582   -1.534   0.190   0.547   0.238   0.270    10.700
            13-01-81   44618.542   -1.970   0.182   0.516   0.198   0.256    11.791
            14-01-81   44619.577   -1.672   0.213   0.591   0.255   0.290    11.043
            15-01-81   44620.557   -1.630   0.201   0.578   0.245   0.284    10.939
            16-01-81   44621.567   -1.516   0.193   0.580   0.271   0.284    10.655
            17-01-81   44622.545   -1.418   0.167   0.550   0.245   0.267    10.413
            18-01-81   44623.577   -1.390   0.159   0.540   0.254   0.260    10.343
            19-01-81   44624.563   -1.449   0.179   0.573   0.255   0.277    10.489
            20-01-81   44625.565   -1.385   0.169   0.549   0.247   0.265    10.330
            21-01-81   44626.570   -1.380   0.171   0.552   0.252   0.264    10.317
            22-01-81   44627.557   -1.405   0.170   0.537   0.240   0.258    10.380
            23-01-81   44628.581   -1.425   0.177   0.570   0.262   0.273    10.429
            24-01-81   44629.730   -1.375   0.167   0.551   0.276   0.267    10.305
            25-01-81   44630.547   -1.352   0.162   0.553   0.251   0.263    10.248
            26-01-81   44631.549   -1.404   0.169   0.568   0.268   0.270    10.378
            27-01-81   44632.567   -1.545   0.188   0.564   0.260   0.277    10.728
            28-01-81   44633.555   -1.658   0.190   0.546   0.239   0.269    11.010
            01-03-88   47222       -1.436   0.127   0.164   0.068   0.217    10.463
				
V346 Ori    23-12-80   44597.582   -1.446   0.149   0.464   0.220   0.238    10.484
            25-12-80   44599.585   -1.425   0.144   0.452   0.217   0.234    10.432
            27-12-80   44601.630   -1.453   0.152   0.466   0.237   0.238    10.502
            29-12-80   44603.597   -1.498   0.167   0.478   0.253   0.251    10.613
            31-12-80   44605.584   -1.458   0.154   0.467   0.234   0.242    10.514
            01-01-81   44606.580   -1.578   0.185   0.513   0.266   0.267    10.811
            02-01-81   44607.584   -1.517   0.171   0.487   0.259   0.254    10.660
            12-01-81   44617.594   -1.614   0.199   0.520   0.304   0.273    10.900
            13-01-81   44618.556   -1.603   0.193   0.512   0.289   0.269    10.873
            14-01-81   44619.594   -1.577   0.189   0.510   0.268   0.266    10.808
            15-01-81   44620.570   -1.527   0.178   0.478   0.269   0.252    10.684
            16-01-81   44621.581   -1.477   0.161   0.477   0.229   0.248    10.561
            17-01-81   44622.585   -1.469   0.161   0.459   0.223   0.243    10.541
            18-01-81   44623.592   -1.478   0.160   0.477   0.237   0.243    10.563
            19-01-81   44624.576   -1.442   0.151   0.447   0.228   0.234    10.474
            20-01-81   44625.579   -1.433   0.148   0.460   0.205   0.237    10.452
            21-01-81   44626.583   -1.456   0.156   0.460   0.220   0.240    10.509
            22-01-81   44627.569   -1.487   0.164   0.480   0.241   0.249    10.586
            25-01-81   44630.601   -1.468   0.156   0.472   0.223   0.245    10.539
            26-01-81   44631.574   -1.588   0.187   0.501   0.268   0.262    10.836
            27-01-81   44632.592   -1.514   0.169   0.485   0.245   0.253    10.653
            28-01-81   44633.567   -1.443   0.152   0.454   0.222   0.235    10.477
				
HK Ori      23-12-80   44597.652   -1.871   0.186   0.336   0.123   0.178    11.543
            25-12-80   44599.694   -1.869   0.185   0.331   0.114   0.172    11.538
            27-12-80   44601.655   -1.861   0.192   0.314   0.116   0.178    11.518
            28-12-80   44602.676   -1.879   0.186   0.355   0.133   0.183    11.563
            29-12-80   44603.675   -1.886   0.193   0.347   0.132   0.178    11.580
            30-12-80   44604.640   -1.876   0.199   0.352   0.128   0.183    11.555
            01-01-81   44606.592   -1.879   0.201   0.320   0.131   0.175    11.562
            02-01-81   44607.620   -1.908   0.198   0.328   0.102   0.178    11.635
            12-01-81   44617.606   -1.918   0.215   0.336   0.091   0.187    11.658
            13-01-81   44618.581   -1.905   0.217   0.337   0.100   0.187    11.625
            14-01-81   44619.611   -1.909   0.215   0.320   0.095   0.187    11.636
            15-01-81   44620.585   -1.925   0.204   0.327   0.119   0.188    11.677
            16-01-81   44621.594   -1.914   0.204   0.347   0.086   0.182    11.649
            17-01-81   44622.598   -1.899   0.212   0.320   0.133   0.193    11.611
            18-01-81   44623.604   -1.905   0.211   0.340   0.110   0.180    11.626
            19-01-81   44624.588   -1.909   0.199   0.337   0.126   0.185    11.637
            20-01-81   44625.591   -1.921   0.194   0.356   0.109   0.183    11.668
            22-01-81   44627.582   -1.891   0.210   0.321   0.112   0.173    11.591
            23-01-81   44628.592   -1.903   0.204   0.337   0.111   0.176    11.622
            25-01-81   44630.563   -1.904   0.202   0.343   0.110   0.180    11.624
            26-01-81   44631.563   -1.909   0.210   0.361   0.106   0.192    11.636
            27-01-81   44632.580   -1.908   0.211   0.339   0.113   0.188    11.633
            28-01-81   44633.580   -1.910   0.202   0.329   0.104   0.182    11.639
				
RY Ori      25-12-85   46425.557   -2.019   0.376   0.424   0.400   0.353    11.896
            27-12-85   46427.682   -1.880   0.139   0.179   0.103   0.235    11.571
            27-12-85   46427.679   -2.320   0.088   0.209   0.184   0.252    12.676
            03-01-86   46433.634   -2.208   0.407   0.497   0.300   0.316    12.364
            06-01-86   46436.613   -2.206   0.404   0.482   0.394   0.336    12.358
            11-01-86   46441.690   -1.894   0.367   0.445   0.309   0.300    11.582
            13-01-86   46443.618   -1.995   0.375   0.451   0.261   0.304    11.834
            20-01-86   46450.677   -2.251   0.382   0.474   0.205   0.337    12.474
				
V372 Ori    24-12-80   44598.708   -0.450   0.067   0.449   0.131   0.159     8.002
            25-12-80   44599.725   -0.450   0.064   0.447   0.136   0.161     8.003
            27-12-80   44601.749   -0.449   0.066   0.449   0.130   0.158     8.000
            30-12-80   44604.721   -0.449   0.064   0.447   0.131   0.159     8.000
            02-01-81   44607.592   -0.450   0.065   0.448   0.131   0.156     8.003
            12-01-81   44617.538   -0.445   0.065   0.451   0.131   0.160     7.990
            17-01-81   44622.678   -0.450   0.067   0.448   0.133   0.161     8.002
            22-01-81   44627.678   -0.448   0.066   0.447   0.136   0.160     7.998
            26-01-81   44631.535   -0.448   0.065   0.447   0.132   0.160     7.998
            06-02-90   47928.459   -0.446   0.067   0.440   0.132   0.150     7.992
				
HD 36939    24-12-80   44598.643   -0.848  -0.003   0.285   0.065   0.106     9.004
            25-12-80   44599.725   -0.846  -0.003   0.285   0.064   0.111     8.999
            27-12-80   44601.749   -0.846  -0.003   0.286   0.062   0.106     8.999
            30-12-80   44604.720   -0.847  -0.006   0.283   0.067   0.109     9.002
            02-01-81   44607.598   -0.846  -0.004   0.286   0.065   0.109     8.999
            12-01-81   44617.538   -0.848  -0.003   0.285   0.066   0.107     9.004
            17-01-81   44622.678   -0.847  -0.003   0.286   0.067   0.110     9.002
            22-01-81   44627.677   -0.845  -0.005   0.286   0.065   0.109     8.997
            26-01-81   44631.535   -0.844  -0.004   0.284   0.069   0.111     8.994
				
BD-05 1306  24-12-80   44598.644   -1.319   0.235   0.582   0.241   0.264    10.159
            25-12-80   44599.657   -1.317   0.235   0.564   0.239   0.260    10.154
            27-12-80   44601.701   -1.319   0.241   0.589   0.234   0.265    10.158
            28-12-80   44602.700   -1.322   0.239   0.584   0.233   0.265    10.166
            01-01-81   44606.626   -1.313   0.238   0.573   0.235   0.264    10.143
            12-01-81   44617.638   -1.309   0.235   0.569   0.239   0.263    10.134
            18-01-81   44623.554   -1.316   0.241   0.571   0.265   0.262    10.151
            22-01-81   44627.695   -1.317   0.252   0.591   0.250   0.274    10.152
            25-01-81   44630.642   -1.330   0.244   0.574   0.255   0.265    10.185
            27-01-81   44632.548   -1.323   0.242   0.576   0.244   0.265    10.168
				
KS Ori      24-12-80   44598.615   -1.295   0.064   0.349   0.116   0.150    10.115
            25-12-80   44599.656   -1.294   0.058   0.342   0.111   0.150    10.113
            27-12-80   44601.694   -1.294   0.066   0.353   0.121   0.155    10.113
            28-12-80   44602.694   -1.295   0.063   0.347   0.125   0.157    10.115
            01-01-81   44606.628   -1.297   0.061   0.350   0.119   0.154    10.121
            12-01-81   44617.640   -1.296   0.063   0.352   0.112   0.151    10.118
            18-01-81   44623.554   -1.295   0.064   0.350   0.116   0.152    10.115
            22-01-81   44627.689   -1.287   0.075   0.351   0.128   0.160    10.094
            25-01-81   44630.636   -1.276   0.066   0.308   0.114   0.140    10.068
            27-01-81   44632.545   -1.294   0.064   0.343   0.124   0.150    10.113
				
LZ Ori      24-12-80   44598.615   -1.152   0.093   0.341   0.089   0.137     9.755
            25-12-80   44599.638   -1.152   0.091   0.342   0.087   0.141     9.755
            27-12-80   44601.677   -1.156   0.093   0.348   0.089   0.141     9.765
            28-12-80   44602.700   -1.156   0.093   0.342   0.087   0.138     9.765
            01-01-81   44606.629   -1.154   0.092   0.346   0.089   0.138     9.760
            12-01-81   44617.640   -1.285   0.119   0.427   0.150   0.216    10.085
            13-01-81   44618.599   -1.152   0.094   0.344   0.090   0.140     9.755
            14-01-81   44619.629   -1.155   0.092   0.345   0.089   0.141     9.763
            15-01-81   44620.605   -1.154   0.095   0.343   0.089   0.138     9.760
            16-01-81   44621.612   -1.154   0.094   0.347   0.089   0.139     9.760
            17-01-81   44622.617   -1.155   0.093   0.351   0.084   0.138     9.762
            18-01-81   44623.554   -1.152   0.094   0.348   0.082   0.138     9.755
            19-01-61   44624.547   -1.152   0.094   0.345   0.087   0.140     9.755
            20-01-81   44625.549   -1.160   0.096   0.341   0.095   0.140     9.775
            21-01-81   44626.547   -1.160   0.096   0.349   0.089   0.141     9.775
            22-01-81   44627.544   -1.152   0.095   0.343   0.090   0.140     9.755
            25-01-81   44631.647   -1.152   0.092   0.341   0.092   0.137     9.755
            26-01-81   44632.619   -1.152   0.095   0.348   0.086   0.140     9.755
            27-01-81   44633.545   -1.152   0.093   0.342   0.091   0.139     9.755
            28-01-81   44634.598   -1.153   0.094   0.346   0.088   0.140     9.757
				
NV Ori      16-12-85   46416.452   -1.191   0.196   0.420   0.230   0.231     9.842
            27-12-85   46427.423   -1.106   0.156   0.328   0.180   0.216     9.634
            28-12-85   46428.422   -1.209   0.198   0.421   0.240   0.229     9.887
            07-01-86   46438.394   -1.213   0.200   0.424   0.235   0.236     9.897
            13-01-86   46444.385   -1.178   0.187   0.372   0.222   0.208     9.811
            21-01-86   46452.366   -1.183   0.196   0.399   0.240   0.222     9.822
				
V361 Ori    24-12-80   44598.708   -0.523   0.025   0.164   0.035   0.080     8.189
            25-12-80   44599.725   -0.522   0.023   0.163   0.037   0.079     8.187
            27-12-80   44601.749   -0.523   0.023   0.165   0.033   0.079     8.189
            30-12-80   44604.721   -0.523   0.022   0.162   0.038   0.079     8.189
            02-01-81   44607.598   -0.524   0.021   0.165   0.034   0.080     8.192
            12-01-81   44617.538   -0.528   0.021   0.166   0.034   0.080     8.202
            17-01-81   44622.678   -0.524   0.026   0.162   0.038   0.080     8.191
            22-01-81   44627.677   -0.520   0.023   0.162   0.036   0.079     8.182
            26-01-81   44631.535   -0.521   0.022   0.163   0.036   0.078     8.184
				
T Ori       22-12-80   44596.660   -1.317   0.180   0.543   0.237   0.242    10.159
            24-12-80   44598.644   -1.313   0.181   0.524   0.235   0.239    10.149
            25-12-80   44599.638   -1.314   0.180   0.528   0.228   0.244    10.151
            27-12-80   44601.677   -1.336   0.186   0.529   0.237   0.246    10.206
            28-12-80   44602.700   -1.332   0.187   0.533   0.249   0.246    10.196
            29-12-80   44603.548   -1.346   0.191   0.532   0.250   0.248    10.230
            30-12-80   44604.690   -1.325   0.186   0.533   0.241   0.242    10.178
            31-12-80   44605.618   -1.319   0.183   0.530   0.239   0.244    10.164
            01-01-81   44606.627   -1.329   0.187   0.521   0.244   0.243    10.188
            02-01-81   44607.635   -1.329   0.188   0.526   0.238   0.239    10.188
            12-01-81   44617.639   -1.525   0.221   0.555   0.259   0.265    10.675
            13-01-81   44618.600   -1.492   0.217   0.553   0.264   0.263    10.593
            14-01-81   44619.624   -1.594   0.227   0.508   0.237   0.248    10.847
            15-01-81   44620.604   -1.629   0.240   0.531   0.257   0.256    10.933
            16-01-81   44621.611   -1.583   0.239   0.539   0.280   0.265    10.818
            17-01-81   44622.617   -1.417   0.206   0.566   0.258   0.259    10.406
            18-01-81   44623.553   -1.402   0.207   0.549   0.286   0.263    10.369
            19-01-81   44624.545   -1.455   0.218   0.558   0.289   0.264    10.500
            20-01-81   44625.548   -1.638   0.250   0.590   0.313   0.283    10.955
            21-01-81   44626.548   -1.674   0.262   0.596   0.325   0.286    11.043
            22-01-81   44627.547   -1.598   0.240   0.528   0.285   0.270    10.856
            25-01-81   44630.542   -1.582   0.219   0.551   0.268   0.264    10.818
            26-01-81   44631.560   -1.659   0.216   0.532   0.276   0.271    11.010
            27-01-81   44632.544   -1.588   0.253   0.552   0.301   0.276    10.829
            28-01-81   44633.597   -1.653   0.249   0.539   0.276   0.270    10.992
				
CQ Tau      10-11-86   46744.837   -1.396   0.328   0.547   0.353   0.320    10.342

V380 Ori    22-12-80   44596.742   -1.478   0.230   0.259   0.027   0.159    10.557
            24-12-80   44598.728   -1.469   0.225   0.244   0.023   0.153    10.535
            25-12-80   44599.611   -1.460   0.226   0.232   0.029   0.147    10.512
            27-12-80   44601.599   -1.466   0.223   0.239   0.029   0.154    10.527
            28-12-80   44602.729   -1.476   0.223   0.255   0.023   0.156    10.552
            29-12-80   44603.627   -1.472   0.223   0.255   0.020   0.154    10.542
            30-12-80   44604.608   -1.476   0.224   0.256   0.033   0.156    10.552
            31-12-80   44605.603   -1.474   0.224   0.257   0.030   0.156    10.547
            01-01-81   44606.665   -1.474   0.227   0.253   0.033   0.157    10.547
            02-01-81   44607.655   -1.453   0.228   0.236   0.040   0.146    10.494
            12-01-81   44617.692   -1.461   0.222   0.234   0.031   0.151    10.515
            13-01-81   44618.623   -1.441   0.227   0.219   0.033   0.144    10.464
            14-01-81   44619.708   -1.454   0.226   0.212   0.026   0.139    10.497
            15-01-81   44620.652   -1.454   0.224   0.219   0.028   0.146    10.497
            16-01-81   44621.653   -1.457   0.227   0.230   0.035   0.144    10.504
            17-01-81   44622.565   -1.458   0.225   0.235   0.023   0.149    10.507
            18-01-81   44623.627   -1.442   0.227   0.218   0.029   0.140    10.467
            19-01-81   44624.608   -1.453   0.223   0.222   0.024   0.143    10.495
            20-01-81   44625.610   -1.508   0.246   0.239   0.023   0.148    10.630
            21-01-81   44626.560   -1.501   0.245   0.237   0.051   0.156    10.613
            22-01-81   44627.602   -1.436   0.225   0.218   0.037   0.143    10.452
            25-01-81   44630.585   -1.449   0.223   0.220   0.027   0.143    10.485
            26-01-81   44631.599   -1.450   0.228   0.232   0.030   0.145    10.487
            27-01-81   44632.611   -1.464   0.226   0.241   0.030   0.152    10.522
            28-01-81   44633.617   -1.460   0.226   0.242   0.031   0.152    10.512
				
BN Ori      13-02-85   46111.576   -1.117   0.197   0.402   0.200   0.228     9.657
            24-02-85   46122.591   -1.105   0.207   0.399   0.201   0.230     9.626
            28-12-85   46428.638   -1.111   0.205   0.411   0.200   0.233     9.642
            30-12-85   46430.631   -1.119   0.199   0.402   0.199   0.222     9.661
            06-01-86   46436.619   -1.111   0.198   0.405   0.195   0.228     9.642
            12-01-86   46442.623   -1.125   0.194   0.408   0.199   0.230     9.677
            13-01-86   46443.625   -1.119   0.198   0.403   0.193   0.221     9.662
            20-01-86   46450.679   -1.108   0.201   0.408   0.195   0.228     9.635
            21-01-86   46451.633   -1.107   0.202   0.406   0.194   0.224     9.633
            22-01-86   46452.677   -1.117   0.202   0.405   0.203   0.233     9.656
            10-11-86   46745.763   -1.124   0.201   0.401   0.195   0.226     9.674
				
V586 Ori    22-12-80   44596.747   -1.209   0.088   0.464   0.174   0.220     9.898
            24-12-80   44598.721   -1.176   0.078   0.460   0.180   0.212     9.816
            25-12-80   44599.604   -1.168   0.074   0.446   0.161   0.206     9.797
            27-12-80   44601.599   -1.172   0.070   0.449   0.166   0.210     9.807
            28-12-80   44602.730   -1.152   0.065   0.441   0.154   0.206     9.758
            29-12-80   44603.629   -1.141   0.060   0.444   0.157   0.205     9.731
            30-12-80   44604.608   -1.134   0.060   0.438   0.141   0.198     9.713
            31-12-80   44605.603   -1.143   0.064   0.438   0.143   0.203     9.735
            01-01-81   44606.656   -1.156   0.069   0.438   0.145   0.202     9.767
            02-01-81   44607.655   -1.177   0.077   0.450   0.154   0.207     9.819
            12-01-81   44617.692   -1.134   0.064   0.462   0.187   0.209     9.713
            13-01-81   44618.623   -1.141   0.067   0.460   0.181   0.210     9.730
            14-01-81   44619.708   -1.158   0.072   0.466   0.186   0.217     9.772
            15-01-81   44620.652   -1.175   0.077   0.468   0.183   0.217     9.814
            16-01-81   44621.653   -1.161   0.076   0.470   0.182   0.210     9.779
            17-01-81   44622.565   -1.169   0.076   0.462   0.170   0.215     9.799
            18-01-81   44623.631   -1.219   0.094   0.482   0.189   0.228     9.922
            19-01-81   44624.608   -1.184   0.082   0.466   0.182   0.219     9.836
            20-01-81   44625.610   -1.204   0.087   0.468   0.179   0.217     9.886
            22-01-81   44627.602   -1.212   0.092   0.484   0.210   0.223     9.905
            25-01-81   44630.585   -1.230   0.102   0.502   0.216   0.232     9.949
            26-01-81   44631.599   -1.158   0.079   0.475   0.198   0.219     9.771
            27-01-81   44632.611   -1.283   0.101   0.457   0.151   0.216    10.082
            28-01-81   44633.617   -1.162   0.077   0.460   0.162   0.213     9.781
				
BF Ori      22-12-80   44596.750   -1.586   0.191   0.594   0.284   0.289    10.830
            24-12-80   44598.729   -1.509   0.177   0.598   0.286   0.280    10.639
            25-12-80   44599.611   -1.613   0.205   0.609   0.269   0.292    10.897
            27-12-80   44601.597   -1.729   0.217   0.596   0.238   0.286    11.185
            28-12-80   44602.729   -1.744   0.212   0.588   0.222   0.289    11.223
            29-12-80   44603.627   -1.633   0.189   0.584   0.050   0.280    10.948
            30-12-80   44604.608   -1.685   0.204   0.591   0.255   0.288    11.077
            31-12-80   44605.603   -1.731   0.201   0.588   0.241   0.278    11.192
            01-01-81   44606.656   -1.817   0.208   0.574   0.215   0.275    11.406
            02-01-81   44607.656   -1.903   0.195   0.545   0.198   0.256    11.622
            12-01-81   44617.692   -1.392   0.145   0.562   0.282   0.262    10.350
            13-01-81   44618.622   -1.277   0.133   0.566   0.309   0.259    10.064
            14-01-81   44619.708   -1.293   0.131   0.575   0.324   0.262    10.104
            15-01-81   44620.651   -1.304   0.137   0.567   0.314   0.261    10.131
            16-01-81   44621.651   -1.690   0.177   0.554   0.249   0.267    11.092
            17-01-81   44622.565   -1.697   0.182   0.569   0.235   0.274    11.109
            18-01-81   44623.629   -1.577   0.177   0.599   0.297   0.281    10.809
            19-01-81   44624.607   -1.426   0.160   0.601   0.315   0.274    10.433
            20-01-81   44625.610   -1.518   0.159   0.575   0.312   0.275    10.663
            22-01-81   44627.601   -1.467   0.171   0.590   0.310   0.271    10.535
            24-01-81   44629.742   -1.518   0.160   0.582   0.291   0.272    10.663
            25-01-81   44630.585   -1.424   0.150   0.579   0.302   0.269    10.429
            26-01-81   44631.598   -1.254   0.120   0.553   0.302   0.251    10.007
            27-01-81   44632.610   -1.255   0.122   0.557   0.315   0.250    10.010
            28-01-81   44633.615   -1.235   0.112   0.544   0.307   0.242     9.961
				
HD 37411    21-09-90   48155.651   -1.178   0.067   0.471   0.176   0.217     9.822
            27-09-90   48161.832   -1.181   0.069   0.469   0.133   0.219     9.830

V350 Ori    28-02-88   47219.258   -1.566   0.144   0.483   0.218   0.233    10.785
            01-03-88   47220.255   -1.558   0.139   0.505   0.202   0.246    10.765
            02-03-88   47221.258   -1.561   0.135   0.505   0.200   0.250    10.772
            03-02-90   47925.552   -1.681   0.167   0.531   0.175   0.247    11.070
				
HD 37806    23-12-80   44597.679   -0.410   0.023   0.297   0.120   0.113     7.907
            25-12-80   44599.781   -0.402   0.023   0.298   0.103   0.110     7.887
            27-12-80   44601.789   -0.403   0.020   0.296   0.098   0.111     7.890
            30-12-80   44604.763   -0.401   0.021   0.299   0.095   0.112     7.884
            02-01-81   44607.685   -0.410   0.023   0.307   0.109   0.114     7.907
            12-01-81   44617.207   -0.413   0.019   0.325   0.116   0.120     7.915
            17-01-81   44622.644   -0.415   0.022   0.316   0.146   0.120     7.919
            22-01-81   44627.666   -0.415   0.023   0.314   0.132   0.119     7.919
            25-01-81   44630.690   -0.415   0.025   0.313   0.142   0.118     7.919
				
V351 Ori    25-12-85   46425.568   -0.904   0.180   0.511   0.264   0.243     9.126
            27-12-85   46426.740   -0.845   0.165   0.489   0.234   0.241     8.980
            05-01-86   46435.550   -0.867   0.159   0.497   0.235   0.237     9.036
            09-01-86   46439.657   -0.831   0.156   0.484   0.231   0.237     8.946
            13-01-86   46443.620   -0.828   0.155   0.487   0.221   0.233     8.939
            13-01-86   46443.623   -0.829   0.155   0.482   0.222   0.231     8.941
            20-01-86   46450.673   -0.841   0.158   0.489   0.228   0.234     8.971
            21-01-86   46451.635   -0.842   0.164   0.496   0.231   0.234     8.973
				
FU Ori      29-12-85   46428.638   -0.997   0.606   0.591   0.454   0.436     9.317
            07-01-86   46437.636   -0.996   0.605   0.594   0.445   0.442     9.315
            13-01-86   46444.628   -0.966   0.616   0.625   0.449   0.445     9.239
            22-01-86   46452.677   -0.973   0.606   0.611   0.413   0.427     9.257

HD 250550   23-12-80   44597.687   -1.067   0.024   0.260   0.074   0.105     9.549
            24-12-80   44598.746   -1.064   0.025   0.252   0.081   0.105     9.542
            25-12-80   44599.710   -1.061   0.024   0.256   0.080   0.108     9.534
            27-12-80   44601.735   -1.069   0.021   0.287   0.080   0.116     9.554
            30-12-80   44604.706   -1.066   0.018   0.282   0.084   0.117     9.547
            02-01-81   44607.675   -1.065   0.023   0.263   0.079   0.108     9.544
            12-01-81   44617.618   -1.070   0.026   0.273   0.087   0.111     9.556
            15-01-81   44620.636   -1.059   0.019   0.268   0.083   0.115     9.530
            16-01-81   44621.627   -1.067   0.022   0.266   0.080   0.111     9.549
            18-01-81   44623.616   -1.059   0.020   0.260   0.085   0.108     9.530
            19-01-81   44624.624   -1.058   0.027   0.254   0.080   0.108     9.526
            22-01-81   44627.617   -1.061   0.027   0.255   0.082   0.105     9.534
            25-01-81   44630.612   -1.068   0.028   0.269   0.083   0.115     9.551
            26-01-81   44631.585   -1.069   0.024   0.283   0.084   0.114     9.554
				
17 Lep      21-09-90   48155.862    0.746   0.103   0.496   0.294   0.160     5.009
            27-09-90   48161.849    0.763   0.092   0.488   0.280   0.151     4.968

HD 45677    22-12-80   44596.774   -0.721   0.034   0.040   0.042   0.037     8.683
            23-12-80   44597.699   -0.742   0.029   0.062   0.039   0.042     8.736
            25-12-80   44599.788   -0.708   0.036   0.042   0.042   0.039     8.650
            27-12-80   44601.797   -0.739   0.028   0.061   0.040   0.044     8.729
            30-12-80   44604.771   -0.744   0.030   0.063   0.047   0.046     8.741
            02-01-81   44607.692   -0.729   0.030   0.051   0.039   0.042     8.704
            12-01-81   44617.749   -0.717   0.036   0.057   0.043   0.045     8.673
            13-01-81   44618.744   -0.719   0.034   0.061   0.043   0.043     8.678
            15-01-81   44620.669   -0.708   0.036   0.035   0.046   0.036     8.650
            16-01-81   44621.668   -0.732   0.030   0.047   0.041   0.041     8.711
            17-01-81   44622.729   -0.743   0.029   0.071   0.042   0.049     8.739
            18-01-81   44623.716   -0.721   0.030   0.064   0.042   0.044     8.684
            19-01-81   44624.712   -0.720   0.032   0.053   0.044   0.040     8.681
            25-01-81   44630.718   -0.717   0.031   0.063   0.043   0.043     8.673
            26-01-81   44631.733   -0.727   0.030   0.063   0.041   0.045     8.699
            27-01-81   44632.731   -0.727   0.032   0.066   0.042   0.044     8.698
            28-01-81   44633.720   -0.720   0.032   0.060   0.040   0.045     8.681
				
LkHa 215    23-12-80   44597.723   -1.509   0.233   0.401   0.208   0.153    10.634
            25-12-80   44599.749   -1.495   0.236   0.402   0.204   0.151    10.598
            27-12-80   44601.769   -1.505   0.232   0.410   0.206   0.154    10.624
            28-12-80   44602.760   -1.509   0.235   0.408   0.211   0.159    10.634
            30-12-80   44604.741   -1.497   0.231   0.403   0.206   0.155    10.604
            02-01-81   44607.715   -1.501   0.232   0.409   0.217   0.157    10.614
            12-01-81   44617.723   -1.502   0.231   0.403   0.207   0.152    10.616
            14-01-81   44619.732   -1.505   0.232   0.403   0.203   0.155    10.624
            15-01-81   44620.678   -1.517   0.231   0.407   0.195   0.153    10.654
            16-01-81   44621.676   -1.522   0.232   0.414   0.199   0.159    10.666
            17-01-81   44622.699   -1.515   0.231   0.398   0.205   0.152    10.649
            18-01-81   44623.703   -1.535   0.229   0.401   0.206   0.146    10.699
            19-01-81   44624.693   -1.519   0.233   0.410   0.202   0.154    10.659
            20-01-81   44625.708   -1.535   0.241   0.416   0.218   0.157    10.698
            22-01-81   44627.632   -1.515   0.234   0.414   0.214   0.159    10.649
            25-01-81   44630.672   -1.500   0.234   0.414   0.214   0.159    10.611
            26-01-81   44631.691   -1.501   0.234   0.405   0.209   0.153    10.614
            27-01-81   44632.725   -1.500   0.232   0.407   0.213   0.157    10.611
            28-01-81   44633.713   -1.504   0.231   0.405   0.210   0.154    10.621
				
HD 259431   23-12-80   44597.722   -0.748   0.125   0.082   0.104   0.073     8.742
            25-12-80   44599.752   -0.740   0.125   0.080   0.106   0.072     8.722
            27-12-80   44601.771   -0.738   0.126   0.083   0.106   0.070     8.717
            28-12-80   44601.762   -0.740   0.125   0.086   0.105   0.072     8.722
            30-12-80   44604.742   -0.748   0.122   0.080   0.107   0.071     8.742
            02-01-81   44607.720   -0.740   0.126   0.083   0.106   0.073     8.722
            12-01-81   44617.724   -0.734   0.125   0.081   0.104   0.073     8.707
            17-01-81   44622.701   -0.751   0.122   0.081   0.103   0.071     8.750
            19-01-81   44624.694   -0.743   0.124   0.078   0.108   0.072     8.729
            22-01-81   44627.622   -0.742   0.126   0.082   0.105   0.069     8.727
            25-01-81   44630.674   -0.734   0.126   0.081   0.107   0.074     8.707
            26-01-81   44631.692   -0.727   0.126   0.084   0.106   0.074     8.689
            28-01-81   44633.707   -0.735   0.123   0.087   0.105   0.071     8.710
				
R Mon       23-12-80   44597.723   -2.211   0.288   0.178   0.170   0.138    12.383
            25-12-80   44599.748   -2.201   0.282   0.167   0.181   0.143    12.359
            27-12-80   44601.769   -2.196   0.280   0.155   0.195   0.141    12.347
            28-12-80   44602.757   -2.190   0.286   0.155   0.196   0.139    12.331
            30-12-80   44604.741   -2.207   0.287   0.155   0.196   0.135    12.374
            02-01-81   44607.715   -2.196   0.282   0.165   0.164   0.134    12.347
            12-01-81   44617.722   -2.189   0.280   0.164   0.172   0.144    12.329
            17-01-81   44622.699   -2.207   0.277   0.159   0.176   0.154    12.374
            19-01-81   44624.693   -2.203   0.289   0.147   0.200   0.121    12.363
            22-01-81   44627.633   -2.201   0.281   0.155   0.200   0.142    12.359
            25-01-81   44630.671   -2.220   0.286   0.163   0.178   0.130    12.406
            26-01-81   44631.691   -2.205   0.294   0.164   0.188   0.138    12.368
            28-01-81   44633.709   -2.190   0.286   0.167   0.165   0.134    12.331
				
HD 50138    23-12-80   44597.754    0.054   0.022   0.226   0.110   0.080     6.747
            24-12-80   44598.770    0.045   0.021   0.239   0.112   0.084     6.769
            25-12-80   44599.800    0.062   0.019   0.250   0.119   0.083     6.727
            27-12-80   44601.822    0.062   0.019   0.224   0.103   0.079     6.727
            30-12-80   44604.796    0.053   0.022   0.228   0.113   0.080     6.749
            31-12-80   44605.764    0.074   0.022   0.199   0.099   0.074     6.697
            12-01-81   44617.769    0.035   0.031   0.233   0.107   0.084     6.793
            13-01-81   44618.763    0.011   0.032   0.251   0.116   0.089     6.853
            14-01-81   44619.747    0.012   0.034   0.260   0.125   0.091     6.851
            15-01-81   44620.691    0.029   0.031   0.245   0.115   0.085     6.808
            16-01-81   44621.689    0.047   0.026   0.243   0.112   0.087     6.764
            17-01-81   44622.735    0.031   0.025   0.223   0.102   0.082     6.804
            18-01-81   44623.722    0.030   0.025   0.233   0.103   0.085     6.807
            19-01-81   44624.717    0.018   0.023   0.244   0.105   0.086     6.837
            20-01-81   44625.720    0.031   0.021   0.263   0.109   0.090     6.804
            22-01-81   44627.733    0.037   0.021   0.260   0.113   0.089     6.789
            25-01-81   44630.724    0.038   0.020   0.255   0.110   0.086     6.787
            26-01-81   44631.739    0.024   0.021   0.260   0.111   0.090     6.822
            27-01-81   44632.751    0.026   0.020   0.265   0.114   0.088     6.817
            28-01-81   44633.724    0.050   0.020   0.244   0.107   0.084     6.757
				
HD 52721    15-05-90   48027        0.153   0.036   0.016   0.011   0.018     6.498

Z CMa       23-12-80   44597.765   -0.891   0.510   0.489   0.413   0.305     9.062
            24-12-80   44598.779   -0.887   0.508   0.488   0.403   0.304     9.052
            25-12-80   44599.792   -0.889   0.509   0.493   0.407   0.307     9.057
            27-12-80   44601.808   -0.882   0.506   0.482   0.404   0.301     9.040
            28-12-80   44602.822   -0.883   0.506   0.481   0.403   0.307     9.042
            30-12-80   44604.783   -0.896   0.514   0.476   0.407   0.306     9.074
            02-01-81   44607.738   -0.907   0.518   0.490   0.397   0.315     9.101
            12-01-81   44617.715   -0.903   0.523   0.498   0.411   0.317     9.091
            13-01-81   44618.752   -0.906   0.520   0.492   0.402   0.310     9.098
            15-01-81   44620.701   -0.908   0.524   0.497   0.405   0.319     9.103
            17-01-81   44622.745   -0.909   0.522   0.480   0.405   0.314     9.106
            18-01-81   44623.742   -0.914   0.519   0.497   0.399   0.316     9.118
            19-01-81   44624.726   -0.911   0.520   0.511   0.414   0.317     9.111
            20-01-81   44625.742   -0.911   0.520   0.505   0.425   0.321     9.111
            22-01-81   44627.720   -0.923   0.525   0.500   0.415   0.321     9.140
            25-01-81   44630.733   -0.935   0.526   0.494   0.405   0.326     9.170
            26-01-81   44631.748   -0.944   0.531   0.492   0.404   0.323     9.192
            27-01-81   44632.759   -0.947   0.530   0.493   0.421   0.330     9.200
            28-01-81   44633.727   -0.951   0.531   0.480   0.418   0.325     9.210
				
HD 53367    23-12-80   44597.766   -0.029   0.202   0.045   0.105   0.054     6.937
            24-12-80   44598.776   -0.026   0.202   0.042   0.108   0.054     6.929
            25-12-80   44599.795   -0.030   0.203   0.044   0.105   0.053     6.939
            27-12-80   44601.810   -0.029   0.202   0.043   0.105   0.053     6.937
            28-12-80   44602.824   -0.028   0.203   0.043   0.105   0.053     6.934
            30-12-80   44604.784   -0.031   0.202   0.042   0.105   0.052     6.942
            02-01-81   44607.740   -0.027   0.201   0.045   0.103   0.054     6.932
            12-01-81   44617.759   -0.029   0.202   0.044   0.105   0.054     6.937
            17-01-81   44622.747   -0.024   0.203   0.041   0.107   0.053     6.924
            22-01-81   44627.722   -0.025   0.203   0.042   0.104   0.053     6.927
            25-01-81   44630.735   -0.022   0.202   0.043   0.103   0.055     6.919
            26-01-81   44631.750   -0.025   0.203   0.045   0.104   0.055     6.927
				
NX Pup      03-03-83   45397.640   -1.188   0.201   0.404   0.230   0.202     9.834
            15-12-85   46414.831   -1.689   0.282   1.821  -1.629   0.506    11.079
            27-12-85   46426.763   -1.484   0.320   0.458   0.193   0.259    10.563
            28-12-85   46427.843   -1.481   0.304   0.412   0.173   0.246    10.558
            29-12-85   46428.858   -1.418   0.233   0.305   0.155   0.231    10.406
            30-12-85   46429.833   -1.505   0.303   0.411   0.175   0.243    10.617
            31-12-85   46430.844   -1.464   0.266   0.350   0.132   0.231    10.519
            01-01-86   46431.834   -1.520   0.301   0.411   0.192   0.238    10.654
            03-01-86   46433.775   -1.465   0.300   0.408   0.183   0.247    10.518
            09-01-86   46439.823   -1.534   0.279   0.395   0.143   0.222    10.691
            10-01-86   46440.803   -1.593   0.266   0.396   0.132   0.217    10.841
            18-01-86   46448.776   -1.589   0.260   0.386   0.120   0.211    10.832
            19-01-86   46449.772   -1.525   0.268   0.382   0.144   0.218    10.670
            20-01-86   46450.835   -1.538   0.269   0.387   0.133   0.221    10.703
            21-01-86   46451.832   -1.542   0.268   0.373   0.150   0.212    10.713
				
HD 76534    15-03-84   45775       -0.433   0.063   0.110   0.058   0.062     7.960
            15-05-90   48027       -0.477   0.052   0.119   0.052   0.064     8.071

HD 87643    22-12-80   44596.840   -0.681   0.292   0.089   0.170   0.104     8.558
            23-12-80   44597.823   -0.687   0.289   0.090   0.165   0.104     8.573
            25-12-80   44599.863   -0.700   0.292   0.089   0.167   0.105     8.606
            28-12-80   44602.783   -0.683   0.285   0.110   0.174   0.107     8.564
            29-12-80   44603.783   -0.670   0.286   0.118   0.175   0.111     8.531
            30-12-80   44604.810   -0.699   0.295   0.106   0.176   0.113     8.603
            31-12-80   44605.844   -0.702   0.292   0.097   0.177   0.105     8.611
            01-01-81   44606.818   -0.692   0.293   0.090   0.182   0.102     8.585
            12-01-81   44617.856   -0.682   0.298   0.130   0.192   0.115     8.560
            14-01-81   44619.771   -0.680   0.290   0.120   0.189   0.110     8.556
            15-01-81   44620.614   -0.686   0.288   0.106   0.186   0.107     8.571
            16-01-81   44621.785   -0.671   0.283   0.118   0.177   0.106     8.534
            17-01-81   44622.834   -0.689   0.283   0.124   0.180   0.111     8.579
            18-01-81   44623.779   -0.683   0.287   0.088   0.174   0.103     8.564
            20-01-81   44625.798   -0.686   0.280   0.110   0.168   0.109     8.572
            22-01-81   44627.756   -0.697   0.299   0.094   0.177   0.109     8.597
            24-01-81   44629.769   -0.723   0.286   0.089   0.167   0.103     8.664
            25-01-81   44630.761   -0.751   0.296   0.080   0.158   0.106     8.733
            26-01-81   44631.769   -0.757   0.296   0.082   0.165   0.108     8.748
            27-01-81   44632.846   -0.753   0.296   0.077   0.160   0.109     8.738
            28-01-81   44633.787   -0.732   0.295   0.088   0.174   0.107     8.685
            15-05-90   48027       -0.816   0.287   0.133   0.159   0.117     8.896
				
17 Sex      15-05-90   48027        0.393   0.013   0.423   0.155   0.120     5.900

HR Car      22-12-80   44596.840   -0.620   0.398   0.161   0.198   0.130     8.395
            23-12-80   44597.820   -0.620   0.398   0.163   0.196   0.129     8.395
            25-12-80   44599.860   -0.622   0.401   0.166   0.203   0.130     8.400
            28-12-80   44602.783   -0.625   0.400   0.168   0.196   0.129     8.408
            29-12-80   44603.783   -0.628   0.401   0.166   0.196   0.130     8.415
            30-12-80   44604.808   -0.628   0.397   0.168   0.199   0.129     8.415
            31-12-80   44605.844   -0.624   0.398   0.164   0.200   0.130     8.405
            01-01-81   44606.818   -0.621   0.397   0.162   0.197   0.129     8.398
            12-01-81   44617.856   -0.615   0.397   0.164   0.192   0.131     8.383
            14-01-81   44619.772   -0.619   0.396   0.165   0.198   0.129     8.393
            15-01-81   44620.814   -0.620   0.399   0.163   0.197   0.130     8.395
            16-01-81   44621.785   -0.620   0.398   0.168   0.196   0.131     8.395
            17-01-81   44622.834   -0.619   0.401   0.171   0.201   0.134     8.392
            18-01-81   44623.779   -0.619   0.400   0.168   0.202   0.133     8.393
            20-01-81   44625.798   -0.624   0.402   0.167   0.200   0.132     8.405
            22-01-81   44627.755   -0.618   0.402   0.169   0.200   0.130     8.390
            24-01-81   44629.769   -0.611   0.401   0.168   0.197   0.132     8.372
            25-01-81   44630.761   -0.603   0.402   0.170   0.191   0.131     8.352
            26-01-81   44631.770   -0.604   0.402   0.169   0.194   0.133     8.355
            27-01-81   44632.846   -0.608   0.400   0.168   0.192   0.132     8.365
            28-01-81   44633.788   -0.610   0.401   0.166   0.196   0.129     8.370
				
GG Car      23-12-80   44597.778   -0.786   0.253  -0.068   0.114   0.039     8.824
            25-12-80   44599.851   -0.792   0.250  -0.066   0.113   0.039     8.840
            27-12-80   44601.870   -0.743   0.244  -0.020   0.110   0.040     8.718
            28-12-80   44602.846   -0.728   0.245  -0.038   0.114   0.040     8.680
            29-12-80   44603.794   -0.720   0.241  -0.042   0.117   0.039     8.661
            30-12-80   44604.847   -0.738   0.254  -0.047   0.120   0.042     8.704
            01-01-81   44606.840   -0.729   0.252  -0.059   0.113   0.038     8.682
            02-01-81   44607.860   -0.744   0.256  -0.061   0.119   0.036     8.719
            12-01-81   44617.865   -0.667   0.236  -0.024   0.111   0.045     8.528
            13-01-81   44618.848   -0.747   0.245  -0.027   0.111   0.046     8.728
            14-01-81   44619.789   -0.739   0.249  -0.053   0.115   0.041     8.707
            15-01-81   44620.825   -0.764   0.246  -0.059   0.112   0.037     8.770
            16-01-81   44621.794   -0.783   0.252  -0.088   0.113   0.032     8.817
            17-01-81   44622.797   -0.781   0.245  -0.074   0.107   0.035     8.813
            18-01-81   44623.853   -0.808   0.240  -0.062   0.111   0.042     8.881
            19-01-81   44624.824   -0.776   0.240  -0.054   0.110   0.036     8.801
            20-01-81   44625.808   -0.771   0.237  -0.075   0.110   0.033     8.788
            22-01-81   44627.765   -0.796   0.253  -0.080   0.114   0.035     8.849
            24-01-81   44629.796   -0.806   0.245  -0.014   0.128   0.049     8.875
            25-01-81   44630.786   -0.795   0.255   0.001   0.128   0.053     8.847
            26-01-81   44631.779   -0.778   0.252  -0.024   0.118   0.049     8.804
            27-01-81   44632.855   -0.756   0.253  -0.035   0.120   0.048     8.749
            28-01-81   44633.796   -0.740   0.246  -0.031   0.112   0.047     8.710
				
AG Car      23-12-80   44597.780    0.014   0.267   0.043   0.130   0.062     6.823
            25-12-80   44599.852    0.018   0.268   0.045   0.131   0.063     6.813
            27-12-80   44601.869    0.026   0.272   0.043   0.130   0.061     6.792
            28-12-80   44602.846    0.026   0.273   0.043   0.132   0.063     6.792
            29-12-80   44603.794    0.028   0.273   0.042   0.134   0.061     6.787
            30-12-80   44604.847    0.025   0.273   0.041   0.133   0.060     6.795
            01-01-81   44606.840    0.034   0.273   0.043   0.135   0.063     6.772
            12-01-81   44617.865    0.087   0.277   0.038   0.149   0.064     6.639
            13-01-81   44618.849    0.091   0.278   0.040   0.140   0.064     6.629
            14-01-81   44619.789    0.093   0.276   0.040   0.141   0.064     6.625
            15-01-81   44620.825    0.096   0.278   0.037   0.145   0.064     6.617
            16-01-81   44621.794    0.099   0.278   0.038   0.144   0.064     6.609
            17-01-81   44622.796    0.103   0.279   0.038   0.143   0.065     6.599
            18-01-81   44623.769    0.108   0.279   0.037   0.140   0.064     6.587
            19-01-81   44624.824    0.112   0.280   0.035   0.140   0.062     6.577
            20-01-81   44625.808    0.116   0.280   0.034   0.139   0.063     6.567
            22-01-81   44627.764    0.123   0.278   0.033   0.138   0.065     6.549
            24-01-81   44629.796    0.133   0.278   0.033   0.135   0.064     6.524
            25-01-81   44630.789    0.136   0.278   0.033   0.143   0.064     6.517
            26-01-81   44631.779    0.138   0.279   0.033   0.136   0.064     6.512
            27-01-81   44632.855    0.144   0.278   0.036   0.136   0.066     6.497
            28-01-81   44633.796    0.147   0.279   0.036   0.136   0.065     6.489
				
HD 96706    15-05-90   48027        0.521  -0.017   0.096   0.011   0.034     5.583
            15-06-90   48058        0.519  -0.018   0.097   0.009   0.034     5.588

CD-76 486   23-12-80   44597.792   -1.544   0.528   0.511   0.305   0.366    10.693
            25-12-80   44599.820   -1.554   0.528   0.504   0.349   0.385    10.718
            27-12-80   44601.847   -1.552   0.542   0.518   0.317   0.381    10.711
            28-12-80   44602.801   -1.545   0.523   0.501   0.325   0.370    10.696
            29-12-80   44603.808   -1.548   0.525   0.520   0.361   0.382    10.703
            30-12-80   44604.826   -1.556   0.528   0.506   0.366   0.379    10.723
            31-12-80   44605.854   -1.545   0.535   0.520   0.336   0.378    10.694
            01-01-81   44606.854   -1.562   0.552   0.559   0.305   0.405    10.735
            12-01-81   44617.793   -1.540   0.523   0.500   0.344   0.371    10.683
            13-01-81   44618.860   -1.558   0.540   0.551   0.313   0.393    10.726
            14-01-81   44619.810   -1.549   0.525   0.512   0.329   0.377    10.705
            15-01-81   44620.839   -1.542   0.523   0.486   0.328   0.371    10.688
            16-01-81   44621.808   -1.556   0.524   0.510   0.331   0.384    10.723
            17-01-81   44622.810   -1.540   0.515   0.480   0.332   0.367    10.684
            18-01-81   44623.791   -1.559   0.525   0.505   0.317   0.382    10.730
            19-01-81   44624.837   -1.549   0.526   0.500   0.308   0.373    10.705
            20-01-81   44625.819   -1.555   0.522   0.491   0.340   0.382    10.721
            22-01-81   44627.776   -1.545   0.525   0.499   0.356   0.368    10.695
            24-01-81   44629.809   -1.550   0.526   0.517   0.348   0.389    10.708
            25-01-81   44630.801   -1.549   0.526   0.502   0.396   0.381    10.705
            26-01-81   44631.792   -1.557   0.529   0.516   0.347   0.380    10.725
            27-01-81   44632.867   -1.542   0.531   0.515   0.321   0.376    10.687
            28-01-81   44633.858   -1.559   0.528   0.515   0.335   0.381    10.730
				
HD 97048    23-12-80   44597.792   -0.640   0.159   0.511   0.174   0.219     8.468
            25-12-80   44599.819   -0.640   0.158   0.511   0.176   0.219     8.469
            27-12-80   44601.847   -0.643   0.158   0.512   0.172   0.219     8.476
            28-12-80   44602.801   -0.643   0.158   0.508   0.176   0.218     8.476
            29-12-80   44603.808   -0.640   0.158   0.517   0.173   0.222     8.469
            30-12-80   44604.822   -0.641   0.157   0.512   0.175   0.220     8.471
            31-12-80   44605.860   -0.639   0.157   0.514   0.175   0.219     8.466
            01-01-81   44606.854   -0.640   0.155   0.515   0.178   0.219     8.469
            12-01-81   44617.794   -0.640   0.158   0.511   0.182   0.222     8.469
            13-01-81   44618.860   -0.641   0.156   0.514   0.171   0.219     8.471
            14-01-81   44619.810   -0.636   0.157   0.507   0.176   0.218     8.459
            15-01-81   44620.840   -0.633   0.156   0.502   0.175   0.219     8.451
            16-01-81   44621.808   -0.638   0.155   0.500   0.177   0.217     8.464
            17-01-81   44622.810   -0.635   0.156   0.517   0.173   0.221     8.456
            18-01-81   44623.792   -0.634   0.156   0.505   0.175   0.218     8.454
            19-01-81   44624.837   -0.635   0.155   0.507   0.176   0.217     8.456
            20-01-81   44625.820   -0.638   0.156   0.506   0.178   0.217     8.464
            22-01-81   44627.777   -0.636   0.157   0.504   0.175   0.217     8.459
            24-01-81   44629.810   -0.635   0.156   0.514   0.172   0.220     8.456
            25-01-81   44630.801   -0.632   0.154   0.509   0.174   0.217     8.449
            26-01-81   44631.792   -0.635   0.156   0.510   0.174   0.219     8.456
            27-01-81   44632.868   -0.641   0.155   0.512   0.172   0.220     8.471
            28-01-81   44633.857   -0.635   0.154   0.510   0.167   0.218     8.456
				
HD 97240    15-05-90   48027       -0.649   0.189   0.314   0.178   0.212     8.488
            15-06-90   48058       -0.653   0.188   0.313   0.170   0.209     8.498

HD 98922    15-05-90   48027        0.045   0.020   0.408   0.119   0.118     6.770
            15-06-90   48058        0.040   0.021   0.407   0.124   0.115     6.782
	             		  					   
HD 100546   15-05-90   48027        0.078   0.002   0.376   0.078   0.154     6.689
            15-06-90   48058        0.079   0.002   0.369   0.078   0.150     6.686

HD 104237   15-05-90   48027        0.120   0.091   0.384   0.104   0.197     6.575
            15-06-90   48058        0.115   0.097   0.414   0.114   0.206     6.587
   	             		  					   
HD 105234   15-05-90   48027       -0.241   0.110   0.399   0.148   0.206     7.476
            15-06-90   48058       -0.241   0.112   0.393   0.153   0.199     7.476

LSS 3027B   03-08-85   46281       -3.352:  0.489:  0.201: -0.093: -0.006:   15.216:
				
CD-33 10685 17-01-81   44622.863   -1.356   0.582   0.601   0.328   0.510    10.217
            18-01-81   44623.863   -1.360   0.573   0.586   0.337   0.507    10.228
            19-01-81   44624.868   -1.371   0.581   0.580   0.329   0.515    10.255
            20-01-81   44625.871   -1.364   0.580   0.560   0.344   0.500    10.237
            22-01-81   44627.877   -1.357   0.588   0.587   0.365   0.510    10.219
            24-01-81   44629.856   -1.368   0.582   0.578   0.333   0.511    10.247
            26-01-81   44631.849   -1.351   0.570   0.557   0.344   0.498    10.206
            27-01-81   44632.881   -1.373   0.592   0.624   0.340   0.522    10.259
            28-01-81   44633.877   -1.371   0.596   0.607   0.277   0.530    10.253
				
HD 140817   15-05-90   48027        0.020   0.008   0.359   0.081   0.152     6.833
            15-06-90   48058        0.018   0.013   0.358   0.082   0.146     6.838

HR 5999     02-09-82   45215       -0.189   0.167   0.490   0.207   0.199     7.319
            03-09-82   45216       -0.160   0.154   0.485   0.210   0.220     7.248
            10-09-83   45587.515   -0.074   0.158   0.504   0.234   0.230     7.054
            11-09-83   45588.516   -0.084   0.158   0.509   0.252   0.231     7.079
            10-07-85   46256.578    0.129   0.139   0.470   0.210   0.211     6.548
            10-07-85   46256.580    0.123   0.139   0.470   0.212   0.209     6.563
            16-08-86   46659        0.026   0.140   0.476   0.211   0.488     6.805
            16-08-86   46659        0.022   0.142   0.479   0.213   0.220     6.816
            18-08-86   46659        0.009   0.143   0.482   0.224   0.216     6.847
				
HR 6000     02-09-82   45215        0.065  -0.002   0.198   0.032   0.055     6.722
            03-09-82   45216        0.095  -0.002   0.198   0.034   0.071     6.647
            10-09-83   45587.514    0.080  -0.023   0.190   0.039   0.071     6.686
            11-09-83   45588.515    0.086  -0.024   0.205   0.045   0.080     6.671
            10-07-85   46256.578    0.090  -0.023   0.200   0.034   0.068     6.661
            10-07-85   46256.579    0.093  -0.023   0.197   0.036   0.070     6.653
            10-07-85   46256.581    0.093  -0.022   0.197   0.037   0.069     6.653
				
HD 150193   05-06-83   45491       -0.806   0.236   0.544   0.198   0.261     8.876
            07-08-83   45554       -0.792   0.236   0.536   0.197   0.258     8.841
            01-08-85   46279       -0.778   0.223   0.533   0.189   0.260     8.807
				
AK Sco      16-08-86   46659       -0.852   0.291   0.391   0.269   0.273     8.986
            18-08-86   46661       -0.780   0.262   0.376   0.237   0.263     8.807
            18-08-86   46661       -0.779   0.143   0.482   0.224   0.216     8.819
				
CD-42 11721 01-08-85   46279       -1.765   0.534   0.150   0.276   0.195    11.244
            15-08-86   46658       -1.734   0.562   0.263   0.131   0.190    11.164
            15-08-86   46658       -1.727   0.559   0.252   0.154   0.159    11.146
            16-08-86   46659       -1.743   0.585   0.122   0.250   0.148    11.184
				
KK Oph      07-06-83   45493       -2.010   0.291   0.461   0.168   0.214    11.881
            07-06-83   45493       -2.000   0.293   0.451   0.177   0.213    11.855
            01-08-85   46279       -2.186   0.289   0.488   0.147   0.238    12.321
				
51 Oph      15-05-90   48027        0.831   0.005   0.410   0.126   0.123     4.806
            15-06-90   48058        0.834   0.009   0.408   0.130   0.122     4.798

XX Oph      10-08-78   43731       -0.828   0.401   0.224   0.220   0.152     8.915
            11-08-78   43732       -0.816   0.398   0.220   0.250   0.157     8.885
            12-08-78   43733       -0.819   0.404   0.225   0.287   0.147     8.892
            15-08-78   43736       -0.833   0.402   0.254   0.325   0.155     8.927
            16-08-78   43737       -0.850   0.410   0.246   0.315   0.163     8.969
            17-08-78   43738       -0.798   0.402   0.235   0.271   0.142     8.840
            18-08-78   43739       -0.897   0.441   0.260   0.227   0.172     9.084
            19-08-78   43740       -0.831   0.394   0.241   --      0.145     8.923
            22-08-78   43743       -0.824   0.401   0.207   0.243   0.158     8.905
            24-08-78   43745       -0.815   0.404   0.219   0.257   0.143     8.882
            01-08-85   46279       -0.799   0.420   0.237   0.312   0.155     8.841

HD 163296   15-09-80   44498       -0.019   0.008   0.405   0.136   0.187     6.931
            05-06-83   45491        0.003   0.046   0.425   0.149   0.200     6.872
            07-06-83   45493        0.008   0.049   0.416   0.124   0.198     6.859
            30-07-86   46641.596    0.000   0.046   0.404   0.123   0.186     6.880
            31-07-86   46642.599    0.004   0.045   0.413   0.120   0.187     6.870
            03-08-86   46645.530   -0.016   0.050   0.415   0.127   0.194     6.919
            15-08-86   46658        0.009   0.052   0.418   0.129   0.194     6.857
            16-08-86   46659        0.011   0.049   0.419   0.122   0.195     6.853
				
LkHa 108    01-08-85   46279       -1.920   0.176   0.283   0.152   0.151    11.667
            02-08-85   46280       -1.935   0.151   0.299   0.118   0.171    11.707

LkHa 112    01-08-85   46279       -1.238   0.090   0.038   0.059   0.046     9.970
            02-08-85   46280       -1.228   0.091   0.043   0.056   0.049     9.945

HD 164906   01-08-85   46279       -0.247   0.083  -0.009   0.034   0.014     7.493
            02-08-85   46280       -0.247   0.084  -0.009   0.031   0.017     7.493
            16-08-86   46659       -0.246   0.096   0.000   0.057   0.287     7.490

LkHa 115    01-08-85   46279       -2.033   0.168   0.289   0.035   0.139    11.950
            01-08-85   46279       -2.031   0.165   0.264   0.064   0.122    11.945
            02-08-85   46280       -2.036   0.174   0.248   0.108   0.127    11.957

LkHa 118    07-06-83   45493       -1.715   0.371   0.154   0.183   0.130    11.135
            07-06-83   45493       -1.722   0.366   0.154   0.194   0.143    11.153
            01-08-85   46279       -1.728   0.365   0.162   0.195   0.142    11.168
            01-08-85   46279       -1.730   0.365   0.148   0.222   0.132    11.173
            02-08-85   46280       -1.719   0.376   0.158   0.192   0.136    11.145
			        					    
LkHa 119    07-06-83   45493       -2.132   0.353   0.361   0.150   0.189    12.180
            07-06-83   45493       -2.136   0.350   0.325   0.203   0.201    12.190
            01-08-85   46279       -2.142   0.342   0.385   0.180   0.193    12.206
            01-08-85   46279       -2.140   0.350   0.334   0.309:  0.192    12.200
            02-08-85   46280       -2.131   0.368   0.316   0.293   0.158    12.176
				
MWC 297     10-08-78   43731       -2.295   0.844   0.692   --      0.124    12.539
            11-08-78   43732       -2.251   0.877   0.485   --      0.136    12.426
            12-08-78   43733       -2.244   0.928   0.026  -0.570:  0.234    12.404
            19-08-78   43740       -2.335   0.942   0.576   --      0.399    12.630
            24-08-78   43745       -2.257   0.837   0.330   --      0.109    12.445
            02-08-85   46280       -2.190   0.922   0.677  -0.445   0.304    12.269
				
VV Ser      02-08-85   46280       -2.186   0.410   0.676   0.267   0.316    12.309
				
MWC 300     02-08-85   46280       -1.955   0.441   0.249   0.201   0.146    11.729
				
AS 310      02-08-85   46280       -2.253   0.446   0.291   0.180   0.181    12.473
				
HD 176269   15-05-90   48027        0.057   0.011   0.315   0.058   0.110     6.740
            15-06-90   48058        0.065  -0.009   0.318   0.062   0.115     6.722
	             		  					   
HD 176270   15-06-90   48058        0.175  -0.001   0.267   0.051   0.111     6.447

S CrA       06-08-78   43727       -1.726   0.282   0.075   0.274   0.098    11.172
            10-08-78   43731       -1.814   0.314   0.105   0.030   0.106    11.388
            12-08-78   43733       -1.849   0.353   0.178   0.178   0.165    11.472
            14-08-78   43735       -1.802   0.333   0.014   0.092   0.052    11.357
            17-08-78   43738       -1.812   0.334   0.136   0.204   0.104    11.381
            19-08-78   43740       -1.967   0.392   0.070   --      0.037    11.763
            22-08-78   43743       -1.783   0.318   0.129   --      0.032    11.310
            24-08-78   43745       -1.436   0.197  -0.018   0.403   0.009    10.455

HD 176386   06-08-78   43727       -0.207   0.037   0.381   0.097   0.141     7.398
            10-08-78   43731       -0.186   0.049   0.384   0.088   0.143     7.344
            11-08-78   43732       -0.222   0.074   0.406   0.093   0.152     7.432
            12-08-78   43733       -0.181   0.050   0.385   0.099   0.152     7.332
            14-08-78   43735       -0.194   0.055   0.385   0.114   0.149     7.364
            17-08-78   43738       -0.200   0.037   0.375   0.073   0.134     7.380
            19-08-78   43740       -0.178   0.047   0.379   0.207   0.148     7.324
            22-08-78   43743       -0.186   0.060   0.384   0.067   0.143     7.343
            10-09-80   44493       -0.165   0.057   0.381   0.098   0.143     7.291
            01-08-85   46279       -0.169   0.053   0.387   0.097   0.156     7.301
            02-08-85   46280       -0.167   0.053   0.386   0.096   0.155     7.296
				
TY CrA      06-08-78   43727   	   -1.066   0.195   0.417   0.087   0.187     9.530
            10-08-78   43731   	   -1.135   0.200   0.416   0.108   0.181     9.702
            11-08-78   43732   	   -1.099   0.218   0.419   0.201   0.186     9.610
            12-08-78   43733   	   -1.119   0.238   0.444   0.072   0.181     9.658
            14-08-78   43735   	   -1.093   0.215   0.413   0.149   0.196     9.596
            17-08-78   43738   	   -1.047   0.198   0.402   0.283   0.171     9.482
            19-08-78   43740   	   -1.091   0.195   0.400   --      0.176     9.592
            22-08-78   43743   	   -1.108   0.211   0.431   0.503   0.189     9.633
            24-08-78   43745   	   -0.986   0.147   0.311   --      0.124     9.335
            10-09-80   44493       -1.034   0.217   0.406   0.136   0.184     9.448
            01-08-85   46279       -1.027   0.222   0.414   0.134   0.198     9.430
            02-08-85   46280       -1.017   0.221   0.412   0.136   0.192     9.405
				
R CrA       06-08-78   43727       -2.433   0.328   0.539   --      0.243    12.935
            10-08-78   43731       -2.116   0.326   0.354   --      0.248    12.142
            12-08-78   43733       -2.112   0.305   0.335   --      0.330    12.134
            14-08-78   43735       -2.099   0.298   0.364   0.122:  0.187    12.102
            22-08-78   43743       -2.296   0.279   0.171  -0.326:  0.227    12.597
            10-09-80   44493       -2.742   0.242:  0.315:  0.187:  0.195:   13.715 
            01-08-85   46279       -2.416   0.330   0.322   0.112:  0.251    12.892
            02-08-85   46280       -2.468   0.359   0.343   0.450:  0.253    13.019
				
T CrA       06-08-78   43727       -2.729   0.356:  0.780:  0.023:  0.226:   13.672
            10-08-78   43731       -2.570   0.378   0.402   --      0.238    13.273
            12-08-78   43733       -2.642   0.368   0.949   --      --       13.453
            14-08-78   43735       -2.542   0.435   0.534  -0.473:  0.426    13.197
            10-09-80   44493       -2.901:  0.415:  0.426:  0.309:  0.257:   14.096:
            01-08-85   46279       -2.847   0.487   0.539  -0.512:  0.641    13.954
            02-08-85   46280       -2.864   0.554   0.505   0.747:  0.278    13.990

HD 179218   15-06-90   48058       -0.203   0.039   0.471   0.127   0.174     7.388

WW Vul      10-08-78   43731       -1.726   0.213   0.657   --      0.246    11.178
            11-08-78   43732       -1.661   0.201   0.600   --      0.260    11.017
            12-08-78   43733       -1.656   0.199   0.608   0.135   0.249    11.005
            14-08-78   43735       -1.667   0.205   0.575   0.193   0.255    11.032
            15-08-78   43736       -1.610   0.198   0.611   --      0.272    10.890
            16-08-78   43737       -1.637   0.221   0.538   0.138   0.189    10.955
            17-08-78   43738       -1.650   0.216   0.541   --      0.347    10.988
            19-08-78   43740       -1.754   0.219   0.579   --      0.191    11.248
            22-08-78   43743       -1.890   0.247   0.900   --      0.304    11.585
            24-08-78   43745       -1.928   0.297   0.669  -0.190   0.332    11.675

HD 190073   15-06-90   48058       -0.390   0.038   0.410   0.079   0.141     7.855
	             		  					   
HD 195325   24-06-90   48067        0.364  -0.001   0.366   0.140   0.095     5.974
            03-07-90   48076        0.341  -0.001   0.365   0.143   0.097     6.032
-----------------------------------------------------------------------------------
\end{verbatim}

\clearpage
\begin{verbatim}
Table 3.  Photometry of programme stars in the Johnson/Cousins UBVRI system
-----------------------------------------------------------------------------------
Star        Date       JD-2400000     V      B-V     U-B     V-R     V-I    Remarks
-----------------------------------------------------------------------------------
HD 283817   07-11-91   48568.542    10.380   1.105   --      0.815   1.710
            28-12-93   49350.647    10.10    0.82    0.02    0.65    1.53 
            29-12-93   49351.657    10.80    1.29    0.65    0.93    1.86 
	               
AB Aur      28-12-93   49350.639     7.03    0.17   -0.01    0.06    0.27 
            29-12-93   49351.646     7.02    0.14    0.05    0.09    0.22 

HD 31648    14-09-80   44497         7.721   --      --      0.107   0.258
            29-10-91   48559.643     7.667   0.173   --      0.096   0.237
            29-12-93   49351.649     7.70    0.20    0.17    0.10    0.20 
				  
UX Ori      09-12-79   44217        11.154   --      --      0.351   0.855
            10-12-79   44218        11.089   --      --      0.364   0.847
            11-09-80   44494        11.404   --      --      0.356   0.813
            13-09-80   44496        11.031   --      --      0.376   0.795
            15-12-80   44589.643    10.948   --      --      0.363   0.711
            16-12-80   44590.625    10.932   --      --      0.325   0.685
            17-12-80   44591.598    10.912   --      --      0.320   0.691
            08-02-88   47199.550     9.838   0.323   0.252   0.156   0.317
            08-02-88   47199.557     9.866   0.288   0.242   0.190   0.371
            08-02-88   47199.563     9.871   0.279   0.241   0.167   0.403
            01-12-92   48957.609    10.333   0.386   0.192   0.206   0.457  
            02-12-92   48958.585    10.344   0.368   0.229   0.218   0.460  
            04-12-92   48960.579    10.319   0.341   0.295   0.227   0.503  
	    	       		  
V1012 Ori   01-12-92   48957.616    13.116   0.646   0.228   0.401   0.854  
            02-12-92   48958.595    12.967   0.619   0.158   0.360   0.771  
            04-12-92   48960.585    12.701   0.558   0.244   0.364   0.780  
            05-02-97   50485.328    12.072   0.475   0.153   0.353   0.955 
            05-02-97   50485.333    12.090   0.459   0.138   0.400   1.114 
            07-02-97   50487.360    12.134   0.498   0.259   0.328   0.883              
     							 
S22/LMC     23-03-92   48704.560    11.770   0.329  -0.509   0.901   0.660  
            24-03-92   48705.539    12.646   0.701: -0.044:  0.216:  --     
            25-03-92   48706.534    11.781   0.288  -0.509   0.881   0.682  
	    			   
HD 34282    25-12-93   49347.731     9.89    0.16    0.10    0.08    0.18 
            26-12-93   49348.625     9.81    0.16    0.14    0.08    0.19 
            27-12-93   49349.622     9.94    0.13    0.44   -0.01    0.15 

V346 Ori    17-12-80   44591.656    10.711   --      --      0.236   0.485
            21-12-80   44595.623    10.533   --      --      0.201   0.421
            29-10-84   46003        10.091   0.226  -0.016   0.172   0.276
            01-12-92   48957.622    10.193   0.335  -0.037   0.132   0.304  
            02-12-92   48958.752    10.209   0.288   0.132   0.149   0.315  
            04-12-92   48960.740    10.202   0.287   0.123   0.154   0.327  
	    	       		  	    
CO Ori      01-12-92   48957.774    11.248   1.213   0.397   0.684   1.397  
            02-12-92   48958.740    11.698   1.135   0.413   0.722   1.435  
            04-12-92   48960.728    11.625   1.139   0.489   0.743   1.486  

HD 35929    25-12-93   49347.707     8.31    0.37    0.12    0.37    1.04 
            26-12-93   49348.621     8.11    0.42    0.12    0.25    0.52 
            27-12-93   49349.619     8.12    0.41    0.18    0.25    0.51 
            05-02-97   50485.320     8.124   0.422   0.154   0.275   0.540
            08-02-97   50488.309     8.134   0.423   0.157   0.268   0.525 

BD-06 1193  02-12-92   48958.634    10.536   0.621   0.068   0.357   0.712  
            04-12-92   48960.591    10.468   0.595   0.096   0.366   0.715  
            04-12-92   48960.653    10.474   0.579   0.057   0.369   0.718  
            26-12-93   49348.770    10.43    0.58    0.03    0.35    0.73 
            27-12-93   49349.629    10.55    0.61    --      0.27    0.73 
            28-12-93   49350.723    10.43    0.52    --      0.40    0.72 
            05-02-97   50485.321    10.436   0.602   0.092   0.364   0.750  
            07-02-97   50487.368    10.426   0.609   0.088   0.437   1.142              
	    	       		  	    
BD+11 820   18-01-94   49371.608    10.842   0.900   0.466   0.504   1.001   
	    			  
HD 36112    26-12-93   49348.674     8.27    0.29    0.08    0.17    0.38 
            29-12-93   49351.653     8.26    0.30    0.17    0.16    0.36 

HK Ori      15-12-80   44589.681    11.612   --      --      0.417   0.880
            17-12-80   44591.674    11.522   --      --      0.402   0.845
            01-12-92   48957.780    11.441   0.464  -0.124   0.325   0.714  
            02-12-92   48958.746    11.439   0.396  -0.045   0.338   0.704  
            04-12-92   48960.734    11.405   0.378  -0.070   0.356   0.747  

HD 244604   25-12-93   49347.739     9.38    0.19    0.11    0.11    0.26 
            26-12-93   49348.684     9.38    0.19    0.13    0.11    0.26 
            27-12-93   49349.746     8.99    0.25    0.11    0.29    0.5 

RY Ori      01-12-92   48957.629    12.058   0.913   0.248   0.536   1.078  
            02-12-92   48958.610    11.593   0.864   0.241   0.516   1.015  
            04-12-92   48960.602    11.892   0.890   0.396   0.550   1.108  
            07-02-97   50487.360    11.649   0.903   0.598   0.585   1.352              
	    	       		  	    
EZ Ori      18-01-94   49371.670    12.869   1.277:  0.684:  0.649   1.493   
	    			  
IX Ori      26-12-93   49348.771    12.33    0.43   -1.26    0.63    0.97 
            05-02-97   50485.340    13.217   0.495  -0.938   1.056   1.811 
            08-02-97   50488.327    12.957   0.450  -1.327   0.772   0.973
            08-02-97   50488.351    13.264   0.627  -1.320   1.001   1.289          

V372 Ori    16-12-80   44590.673     7.980   --      --      0.142   0.320
            21-12-80   44595.665     7.988   --      --      0.137   0.328
            01-11-84   46006         7.969   0.182  -0.044   0.179   0.349
	    			  	    		 
YZ Ori      26-12-93   49348.777    14.85    --      --      --       -- 
            27-12-93   49349.649    13.74    0.59   -0.11    0.78    1.3 
            06-02-97   50486.329    14.475   0.563  -0.527   0.902   2.155
            10-02-97   50490.332    13.966   0.550  -0.536   0.494   1.210

HD 36939    17-12-80   44591.706     8.97    --      --      0.00    0.00
            21-12-80   44595.682     8.98    --      --      0.00    0.01
            10-02-97   50490.320     8.985  -0.034  -0.268   0.007   0.022  
	    			  	    		 
BD-05 1306  17-12-80   44591.705    10.14    --      --      0.40    0.84
            21-12-80   44595.685    10.14    --      --      0.40    0.85
	    			  
KS Ori      17-12-80   44591.726    10.05    --      --      0.13    0.24
            21-12-80   44595.689    10.06    --      --      0.13    0.23
	    			  
HD 245185   04-11-84   46009         9.980   0.290  -0.122   0.156   0.262
            02-12-92   48958.727     9.909   0.087   0.019   0.042   0.092  
            02-12-92   48958.758     9.913   0.083   0.020   0.046   0.088  
            04-12-92   48960.664     9.947   0.092   0.031   0.062   0.141  
            04-12-92   48960.716     9.946   0.091   0.025   0.061   0.133  
            04-12-92   48960.745     9.937   0.096   0.024   0.054   0.137  
	    	       		  
MR Ori      01-12-92   48957.636    10.850   0.166   0.636   0.417   0.837   In bright neb.
            02-12-92   48958.616     9.542   0.350  -0.440   0.298   0.606   
            04-12-92   48960.608     9.811   0.200  -0.226   0.285   0.780   
	    	       		  
LZ Ori      17-12-80   44591.726     9.73    --      --      0.19    0.44
	    			  
MX Ori      18-01-94   49371.665     9.931   0.742   0.206   0.415   0.839   
	    			  
V361 Ori    21-12-80   44595.662     8.147    --      --     0.097   0.171
	    			  
T Ori       09-12-79   44217        10.567   0.531   0.743   0.341   0.839
            10-12-79   44218        10.713   0.537   0.478   0.355   0.834
            11-09-80   44494        10.251   --      --      0.294   0.629
            13-09-80   44496        10.281   --      --      0.337   0.732
            15-12-80   44589.712    10.201   --      --      0.350   0.654
            16-12-80   44590.681    10.178   --      --      0.313   0.665
            01-12-92   48957.641    10.689   0.571   0.453   0.353   0.772   Neb. background
            02-12-92   48958.604    10.608   0.554   0.464   0.339   0.735   
            04-12-92   48960.597    10.792   0.569   0.686   0.376   0.837   
            18-01-94   49371.677    10.425   0.553   0.400   0.327   0.795   
	    	       		  	    
CQ Tau      11-11-86   46745.553    10.22    0.78    --      0.50    0.28
            13-11-86   46747.533    10.98    0.80    --      0.51    0.33
            13-11-86   46747.810    11.06    0.66    0.35    0.19    0.32
            29-12-93   49351.688    10.95    0.70    0.40    0.45    0.96 

V380 Ori    09-12-79   44217        10.302   0.474  -0.324   0.416   1.055
            11-09-80   44494        10.547   --      --      0.497   1.145
            14-09-80   44497        10.627   --      --      0.543   1.212
            16-12-80   44590.724    10.483   --      --      0.467   1.065
            21-12-80   44595.571    10.525   --      --      0.503   1.086
            22-10-89   47822        10.208   0.582   --      0.467   1.124
            24-03-92   48705.551    10.532   0.509  -0.236   0.424   1.026  
            25-03-92   48706.558    10.582   0.448  -0.277   0.421   1.001  
            01-12-92   48957.648    10.689   0.571  -0.247   0.470   1.073   Neb. background?
            02-12-92   48958.622    10.731   0.562  -0.202   0.481   1.081   
            04-12-92   48960.612    10.706   0.551  -0.207   0.499   1.128   
            18-01-94   49371.689    10.584   0.662  -0.242   0.491   1.173   
	    	       		  
BN Ori      11-11-86   46745.427     9.67    0.44    --      0.31    0.27
            12-11-86   46746.494     9.64    0.46    --      0.27    0.29
            18-01-94   49371.616     9.623   0.521   0.088   0.300   0.577   
	    			  			       
BD-04 1191  18-01-94   49371.670    10.738   0.745   0.092   0.440   0.844   
	    			  			       
V586 Ori    20-12-80   44594.797     9.700   --      --      0.100   0.240
            21-12-80   44595.580     9.759   --      --      0.108   0.236
            20-03-92   48701.532     9.663   0.118   0.053   0.106   0.193  
            23-03-92   48704.530     9.640   0.140   0.089   0.085   0.172  
            24-03-92   48705.567     9.673   0.134   0.037   0.081   0.179  
            01-12-92   48957.653     9.651   0.136   0.041   0.072   0.174  
            02-12-92   48958.640    10.044   0.249   0.166   0.146   0.304  
            04-12-92   48960.623     9.663   0.142   0.071   0.092   0.207  
	    	       		  
BF Ori      09-12-79   44217         9.815   0.226   0.292   0.137   0.346
            10-12-79   44218         9.825   0.215   0.498   0.143   0.342
            11-09-80   44494        10.315   --      --      0.204  -0.244
            14-09-80   44497        10.164   --      --      0.142  -0.267
            16-12-80   44590.725    11.374   --      --      0.307   0.697
            21-12-80   44595.576    10.729   --      --      0.257   0.584
            02-11-84   46007        10.496   0.351   0.170   0.280   0.451
            18-03-92   48699.588    10.437   0.352   0.393   0.156   0.418  
            23-03-92   48704.536    10.822   0.400   0.366   0.225   0.491  
            24-03-92   48705.557    10.689   0.354   0.339   0.219   0.468  
            25-03-92   48706.561    10.453   0.347   0.343   0.191   0.479  
            01-12-92   48957.659    11.148   0.441   0.338   0.280   0.602  
            02-12-92   48958.627    11.139   0.467   0.363   0.273   0.597  
            04-12-92   48960.618    11.673   0.405   0.321   0.291   0.662  
	    	       		  
HD 37357    02-12-92   48958.652     8.844   0.118   0.033   0.053   0.117  
            02-12-92   48958.764     8.837   0.106   0.070   0.046   0.103  
            04-12-92   48960.634     8.839   0.102   0.041   0.062   0.141  
            04-12-92   48960.753     8.836   0.110   0.045   0.045   0.118  
            04-12-92   48960.805     8.839   0.112   0.053   0.050   0.121  
            06-02-97   50486.350     8.831   0.112   0.046   0.042   0.100
            08-02-97   50488.319     8.838   0.105   0.051   0.055   0.129
	    	       		  
N3Sk81      02-12-92   48958.663    13.807   1.416   0.967   0.933   1.950  
            04-12-92   48960.639    13.807   1.435   0.928   0.947   1.984  
            04-12-92   48960.658    13.812   1.369   1.043   0.955   1.989  
            26-12-93   49348.632    13.76    1.44    --      1.07    2.18 
            06-02-97   50486.361    13.752   1.358   1.699   1.293   2.957
            10-02-97   50490.342    13.836   1.850   --      1.010   2.199             
	    	       		  
HD 37411    20-03-92   48701.553     9.846   0.161   0.128   0.085   0.234  
            20-03-92   48701.573     9.850   0.154   0.111   0.100   0.244  
            23-03-92   48704.541     9.827   0.158   0.121   0.110   0.247  
            24-03-92   48705.563     9.860   0.147   0.098   0.094   0.234  
            25-03-92   48706.566     9.820   0.129   0.124   0.098   0.239  
            02-12-92   48958.669     9.783   0.146   0.113   0.083   0.201  
            04-12-92   48960.645     9.775   0.139   0.090   0.090   0.221  
            04-12-92   48960.758     9.775   0.145   0.108   0.086   0.210  
            06-02-97   50486.370     9.755   0.151   0.103   0.101   0.368              
            08-02-97   50488.319     9.778   0.145   0.115   0.100   0.227              
	    	       		  
CD-59 1105  18-01-94   49371.729     9.739   0.538   0.000   0.321   0.689   

N3Sk83      25-12-93   49347.722    14.4:    --      --      --      --
	    			  
V599 Ori    06-02-97   50486.378    13.800   2.090   1.355   1.493   3.097              
            08-02-97   50488.361    13.756   1.646   1.661   1.068   2.213

HD 37490    25-12-93   49347.752     4.48   -0.11   -0.59   -0.08   -0.13 
            26-12-93   49348.687     4.53   -0.14   -0.64   -0.03   -0.09 
            27-12-93   49349.740     4.56   -0.08   -0.77    0.00   -0.03 

V350 Ori    23-01-87   46819        10.919   0.378   0.335   0.222   0.513
            24-01-87   46820        10.815   0.325   0.238   0.203   0.484
            25-01-87   46821        11.016   0.391   0.264   0.237   0.546
            26-01-87   46822        11.027   0.390   0.366   0.220   0.541
            27-01-87   46823        11.310   0.495   0.391   0.262   0.649
            28-01-87   46824        10.956   0.358   0.316   0.224   0.519
            29-01-87   46825        10.930   0.396   0.277   0.221   0.527
            30-01-87   46826        10.879   0.354   0.344   0.205   0.494
            31-01-87   46827        11.086   0.393   0.388   0.174   0.488
            01-02-87   46828        11.106   0.435   0.333   0.252   0.576
            10-03-91   48326        11.470   0.482   0.391   0.301   0.677
            11-03-91   48327        11.363   0.454   0.380   0.303   0.631
            01-12-92   48957.666    13.011   0.677   0.434   0.479   1.085  
            02-12-92   48958.646    13.323   0.601   0.267   0.440   1.071  
            04-12-92   48960.629    12.808   0.622   0.379   0.492   1.102  
            18-01-94   49371.683    11.524   0.479   0.300   0.352   0.751   

KMS 82      26-12-93   49348.783    11.55    1.61    1.3:    --      --      Correct Star?
            27-12-93   49349.656    11.83    1.35    --      --      --      Correct Star?
            06-02-97   50486.390    14.559   1.927   0.964   1.398   2.801
            10-02-97   50490.349    14.573   1.974   2.541   1.374   2.715

KMS 108	    07-02-97   50487.311    11.192   0.561   0.443   0.375   1.108
            10-02-97   50490.360    11.210   0.547   0.397   0.305   0.690   Correct Star?
	    	       		  
HD 37806    17-12-80   44591.765     7.863   --      --      0.065   0.155
            21-12-80   44595.701     7.901   --      --      0.068   0.156
            20-03-92   48701.527     7.945   0.041  -0.212   0.045   0.142  
            23-03-92   48704.520     7.955   0.053  -0.173   0.052   0.123  
            24-03-92   48705.525     7.950   0.041  -0.198   0.059   0.115  
            25-03-92   48706.521     7.961   0.019  -0.163   0.060   0.140  
            25-03-92   48706.540     7.945   0.012  -0.169   0.039   0.129  
	    			  
KMS 118	    07-02-97   50487.333    14.915   1.213   1.030   1.189   2.734              
            07-02-97   50487.343    14.803   1.244   0.990   1.295   2.942          
            10-02-97   50490.370    14.928   0.978   0.658   0.661   0.795          

V351 Ori    06-02-97   50486.311     8.936   0.369   0.256   0.224   0.492
            07-02-97   50487.309     8.889   0.361   0.240   0.207   0.481

FU Ori      04-11-84   46009         9.086   1.187   0.557   0.814   1.506

HD 288313   02-12-92   48958.733     9.946   1.093   0.667   0.632   1.252  
            02-12-92   48958.769     9.952   1.094   0.668   0.631   1.247  
            04-12-92   48960.721     9.919   1.076   0.647   0.638   1.258  
            04-12-92   48960.771     9.917   1.081   0.658   0.636   1.255   
            25-12-93   49347.765     9.45    0.09   -0.34    0.11    0.30 
            26-12-93   49348.692     9.50    0.03   -0.33    0.10    0.30 
            29-12-93   49351.697     9.50    0.10   -0.35    0.10    0.28 

17 Lep      23-03-92   48704.586     4.942   0.223   0.076   0.230   0.815  
            23-03-92   48704.602     4.914   0.236   0.074   0.218   0.788  
            24-03-92   48705.589     4.996   0.212   0.053   0.222   0.826  
	    			   
LkHa 208    25-12-93   49347.770    11.34    0.43    0.15    0.26    0.61 
            26-12-93   49348.700    11.04    0.46    0.20    0.37    0.64 
            29-12-93   49351.703    11.50    0.30    0.28    0.06    0.51 

LkHa 339    26-12-93   49348.654    13.44    1.01:   --      0.83    1.64 
            26-12-93   49348.659    13.64    0.86    0.38    0.68    1.21 
            06-02-97   50486.441    13.469   0.770   0.348   0.666   1.537              
            08-02-97   50488.420    13.520   0.822   0.627   0.506   1.236
            10-02-97   50490.409    13.454   0.781   0.435   0.528   1.112  
	    	       		  
MWC 137	    25-12-93   49347.774    11.98    1.27   -0.42    1.21    1.99 
            26-12-93   49348.706    11.67    0.99   -0.03    1.09    1.84 

HD 45677    15-12-80   44589.734     8.660    --      --     0.279   0.403
            16-12-80   44590.794     8.713    --      --     0.279   0.392
            18-03-92   48699.599     7.958   0.073  -0.618   0.177   0.348  
            20-03-92   48701.616     7.940   0.081  -0.638   0.186   0.329  
            24-03-92   48705.607     7.941   0.069  -0.595   0.195   0.341  
            25-03-92   48706.574     7.935   0.063  -0.620   0.177   0.318  
            01-12-92   48957.810     8.049   0.074  -0.657   0.207   0.331  
            02-12-92   48958.774     8.105   0.055  -0.589   0.199   0.306  
            04-12-92   48960.775     8.073   0.067  -0.655   0.209   0.316  
            17-01-94   49370.753     8.145   0.045  -0.547   0.241   0.403   
            18-01-94   49371.653     8.117   0.135  -0.617   0.211   0.330   
            18-01-94   49371.725     8.134   0.117  -0.599   0.209   0.341   
            18-01-94   49371.780     8.146   0.165  -0.622   0.221   --      
	    	       		  
VY Mon      01-12-92   48957.789    13.088   1.637   0.640   1.134   2.369  
            02-12-92   48958.784    13.042   1.624   0.807   1.122   2.348  
            04-12-92   48960.781    12.968   1.593   0.723   1.149   2.366  
	    	       		  
LkHa 215    19-12-80   44593.863    10.907   --      --      0.520   0.970
            20-12-80   44594.815    10.634   --      --      0.427   0.920
            21-12-80   44595.733    10.597   --      --      0.400   0.920
            26-12-93   49348.708    10.52    0.53    0.01    0.47    1.02 
            29-12-93   49351.710    10.46    0.54    0.04    0.40    0.93 
	    			  
HD 259431   19-12-80   44593.860     8.686   --      --      0.327   0.625
            20-12-80   44594.819     8.725   --      --      0.316   0.626
            21-12-80   44595.738     8.729   --      --      0.318   0.630
            20-03-92   48701.558     8.729   0.268  -0.511   0.293   0.594  
            20-03-92   48701.577     8.754   0.286  -0.531   0.285   0.593  
            23-03-92   48704.549     8.713   0.281  -0.479   0.284   0.561  
	    			   
R Mon       21-12-80   44595.743    10.347   --      --      0.266   0.552
            01-12-92   48957.796    11.856   0.651  -0.430   0.499   1.028   Neb. background
            02-12-92   48958.791    11.926   0.597  -0.355   0.518   1.055   
            04-12-92   48960.787    11.882   0.594  -0.349   0.522   1.070   
	    	       		  	   
V590 Mon    23-03-92   48704.577    11.882   0.917   0.657   0.509   0.987   NGC 2264-62
            25-03-92   48706.528    12.943   0.142:  0.158:  0.092:  0.222:  
            25-03-92   48706.547    12.826   0.263   0.191   0.237   0.547 
            02-12-92   48958.800    12.923   0.200  -0.029   0.149   0.368   Neb. background?
            04-12-92   48960.764    12.906   0.195  -0.026   0.159   0.315   
            04-12-92   48960.793    12.914   0.195  -0.033   0.168   0.378   
            07-02-97   50487.420    12.593   0.147  -0.231   0.178   0.481            
            08-02-97   50488.401    12.597   0.169  -0.211   0.210   0.666
	    			  	   		     
ST Pup      17-01-94   49370.761    10.310   0.929   0.471   0.486   0.986   
	    			  			       
HD 50138    15-12-80   44589.760     6.85    --      --      0.11    0.24
            17-12-80   44591.783     6.81    --      --      0.10    0.21
            21-12-80   44595.765     6.78    --      --      0.08    0.19
            18-03-92   48699.594     6.603   0.019  -0.307   0.069   0.168  
            20-03-92   48701.581     6.632   0.039  -0.345   0.085   0.160  
            20-03-92   48701.590     6.693  -0.009  -0.309   0.089   0.175  
            20-03-92   48701.605     6.635   0.032  -0.348   0.093   0.184  
            20-03-92   48701.620     6.636   0.027  -0.339   0.087   0.165  
            24-03-92   48705.591     6.641   0.049  -0.339   0.102   0.181  
            24-03-92   48705.609     6.630   0.051  -0.338   0.103   0.191  
            25-03-92   48706.576     6.585   0.021  -0.275   0.066   0.151  
            25-03-92   48706.599     6.603   0.022  -0.294   0.086   0.174  
            25-03-92   48706.612     6.610   0.032  -0.311   0.085   0.163  
	    			  			    
HD 52721    24-03-92   48705.572     6.556   0.044  -0.672   0.080   0.148  
            25-03-92   48706.584     6.537   0.024  -0.684   0.066   0.167  
	    			   
Z CMa       25-03-80   44324         9.356   --      --      0.790   1.623
            29-03-80   44328         9.324   --      --      0.789   1.629
            29-03-80   44328         9.319   --      --      0.784   1.618
            21-12-80   44595.780     9.063   --      --      0.782   1.608
            23-01-87   46819         8.731   1.024   0.053   0.704   1.518
            24-01-87   46820         8.695   0.984   0.146   0.695   1.493
            25-01-87   46821         8.695   0.969   0.102   0.698   1.502
            26-01-87   46822         8.713   0.967   0.114   0.716   1.509
            27-01-87   46823         8.678   0.970   0.035   0.689   1.497
            23-03-92   48704.620     9.710   1.261   0.401   0.806   1.615  
            24-03-92   48705.596     9.747   1.236   0.396   0.820   1.624  
            25-03-92   48706.588     9.718   1.231   0.426   0.804   1.612  
            01-12-92   48957.815    10.045   1.358   0.627   0.815   1.653  
            02-12-92   48958.806    10.041   1.361   0.661   0.818   1.653  
            04-12-92   48960.799    10.041   1.359   0.641   0.830   1.665  
            16-01-94   49369.770     9.986   1.322   0.711   0.849   1.774   
            07-02-97   50487.408    10.273   1.169   0.284   0.850   1.762
            08-02-97   50488.389    10.268   1.186   0.264   0.847   1.730
            10-02-97   50490.441    10.269   1.177   0.282   0.864   1.761
	    	       		  
LkHa 220    26-12-93   49348.841    11.55    0.29   -0.12    0.23    0.39 
            27-12-93   49349.772    11.52    0.24   -0.20    0.25    0.52 
            28-12-93   49350.669    11.92    0.39    0.44    1.49    3.34 

HD 53367    16-12-80   44590.822     6.924   --      --      0.357   0.767
            21-12-80   44595.779     6.925   --      --      0.349   0.760
            24-03-92   48705.575     7.076   0.420  -0.557   0.262   0.660  
            25-03-92   48706.585     6.954   0.421  -0.568   0.283   0.654  
	    			  
NX Pup      20-02-83   45386.607     9.839   0.470   0.163   0.363   0.797
            23-02-83   45389.581     9.976   0.473  -0.240   0.375   0.839
            24-02-83   45390.567     9.983   0.455   0.136   0.339   0.791
            01-12-92   48957.820     9.726   0.380   0.051   0.279   0.596  
            02-12-92   48958.812     9.637   0.367   0.020   0.279   0.601  
            04-12-92   48960.810     9.625   0.331  -0.033   0.253   0.563  
            17-01-94   49370.769    10.638   0.499   0.052   0.423   0.965   
	    			  			       
MWC 560     20-03-92   48701.522    10.206   0.386  -0.260   0.426   1.601  
            20-03-92   48701.568    10.151   0.366  -0.305   0.421   1.573  
            20-03-92   48701.610    10.331   0.406  -0.291   0.462   1.700  
            20-03-92   48701.631    10.250   0.365  -0.356   0.453   1.647  
            23-03-92   48704.592    10.263   0.407  -0.273   0.446   1.659  
            24-03-92   48705.584    10.085   0.335  -0.449   0.414   1.518  
            25-03-92   48706.552     9.988   0.332  -0.334   0.359   1.494  
            25-03-92   48706.569     9.960   0.317  -0.336   0.365   1.465  
	    			  			    
HD 59319    27-12-93   49349.783     8.29    -0.07   -0.37   -0.03   -0.05 
            28-12-93   49350.657     8.30    -0.11   -0.35   -0.04   -0.07 
            04-02-97   50484.422     8.305   -0.082  -0.370  -0.031  -0.105 
            10-02-97   50490.449     8.306   -0.072  -0.363  -0.027  -0.056 

HD 59771    16-01-94   49369.775     8.941   0.951   0.231   0.607   1.249   
            17-01-94   49370.778     8.889   0.956   0.258   0.583   1.215   
	    			  			       
Hen 3-40    04-02-97   50484.451    14.422   0.382   1.908  -0.165   1.116   Correct Star?
            07-02-97   50487.427    13.730   0.584   0.030   0.346   0.809   Correct Star?
            07-02-97   50487.440    13.750   0.559   0.062   0.333   0.735   Correct Star?

PW Pup      16-01-94   49369.782     9.233   0.877   0.386   0.589   1.233   
            17-01-94   49370.784     9.236   0.866   0.405   0.614   1.226   
	    			  			       
HD 64315    16-01-94   49369.800     9.241   0.206  -0.741   0.208   0.405   
	    			  			       
AS 202      18-01-94   49371.791    10.795   0.178  -0.075   0.192   0.539   
	    			  			       
ESO 313-10  27-12-93   49349.820    14.59    1.49    --      0.99    2.11 
            06-02-97   50486.460    14.242   1.370   0.446   0.956   1.815
            10-02-97   50490.471    14.446   1.336   0.445   0.889   1.834

Hen 3-209   16-01-94   49369.812    13.562   1.292:  0.708:  0.934   1.836   

Hen 2-14    16-01-94   49369.828    14.048   1.104:  0.123:  0.997   1.587   
	    			  			       
HD 76534    24-03-92   48705.629     8.075   0.111  -0.493   0.109   0.187  
            25-03-92   48706.616     8.065   0.107  -0.498   0.099   0.226  
	    			  			    
RCW 34 	    05-02-97   50485.389    11.210   0.742  -0.218   0.537   1.166
            10-02-97   50490.461    11.636   0.988  -0.117   0.809   1.348

Herbst 28   05-02-97   50485.400    14.758   0.820   0.384   0.579   0.592   Correct Star?
            08-02-97   50488.532    11.254   0.728   0.224   0.476   0.996   Correct Star?

RCW 36      26-12-93   49348.792    15.20    0.02:  -0.54:   0.50:   1.57: 

HD 309784   17-01-94   49370.789    10.163  -0.017  -0.756   0.137   0.255   
	    			  			       
HD 85567    04-03-91   48319.637     8.486   0.152  -0.529   0.186   0.393
            05-03-91   48320.683     8.560   0.138  -0.589   0.187   0.425
            06-03-91   48321.602     8.563   0.123  -0.446   0.218   0.430
            06-03-91   48321.606     8.557   0.130  -0.469   0.208   0.463
            06-03-91   48321.613     8.561   0.137  -0.483   0.200   0.468
            06-03-91   48321.617     8.553   0.139  -0.468   0.209   0.484
            08-03-91   48323.543     8.534   0.156  -0.529   0.194   0.485
            08-03-91   48323.549     8.531   0.156  -0.569   0.193   0.412
            08-03-91   48323.552     8.537   0.153  -0.534   0.199   0.431
            08-03-91   48323.556     8.530   0.155  -0.563   0.189   0.463
            08-03-91   48323.560     8.540   0.154  -0.568   0.198   0.437
            08-03-91   48323.613     8.564   0.144  -0.536   0.191   0.462
            08-03-91   48323.618     8.564   0.134  -0.498   0.186   0.438
            09-03-91   48324.526     8.540   0.161  -0.502   0.203   0.392
            09-03-91   48324.530     8.531   0.156  -0.521   0.180   0.401
            09-03-91   48324.541     8.540   0.143  -0.511   0.200   0.428
            09-03-91   48324.545     8.542   0.142  -0.515   0.212   0.379
            10-03-91   48325.576     8.544   0.153  -0.557   0.200   0.421
            11-03-91   48326.570     8.512   0.162  -0.568   0.189   0.429
            11-03-91   48326.576     8.521   0.153  -0.569   0.200   0.449
            12-03-91   48327.559     8.533   0.149  -0.561   0.202   0.433
            12-03-91   48327.565     8.523   0.161  -0.570   0.199   0.423
            18-03-92   48699.639     8.543   0.141  -0.517   0.190   0.404  
            20-03-92   48701.540     8.548   0.130  -0.533   0.182   0.418  
            20-03-92   48701.600     8.552   0.140  -0.532   0.190   0.415  
            20-03-92   48701.674     8.575   0.139  -0.535   0.198   0.445  
            20-03-92   48701.720     8.586   0.129  -0.535   0.208   0.427  
            20-03-92   48701.733     8.580   0.147  -0.567   0.205   0.438  
            24-03-92   48705.632     8.534   0.140  -0.520   0.189   0.415  
            24-03-92   48705.709     8.554   0.141  -0.530   0.191   0.429  
            25-03-92   48706.580     8.507   0.139  -0.536   0.169   0.412  
            25-03-92   48706.602     8.513   0.140  -0.542   0.183   0.429  
            25-03-92   48706.624     8.532   0.138  -0.552   0.199   0.418  
	    			  			    
HD 87643    17-12-80   44591.801     8.65    --      --      0.63    1.20
            19-12-80   44593.843     8.52    --      --      0.59    1.14
            20-12-80   44594.735     8.52    --      --      0.59    1.15
            21-12-80   44595.847     8.56    --      --      0.61    1.20
            18-03-92   48699.612     8.910   0.638  -0.575   0.598   1.088  
            18-03-92   48699.635     8.906   0.640  -0.596   0.594   1.090  
            18-03-92   48699.665     8.913   0.651  -0.585   0.589   1.094  
            18-03-92   48699.767     8.950   0.635  -0.589   0.589   1.108  
            18-03-92   48699.788     8.924   0.635  -0.599   0.579   1.090  
            20-03-92   48701.563     8.942   0.628  -0.596   0.591   1.069  
            20-03-92   48701.688     8.981   0.640  -0.606   0.593   1.106  
            23-03-92   48704.636     8.916   0.619  -0.588   0.568   1.072  
            23-03-92   48704.692     8.924   0.641  -0.596   0.582   1.064  
            24-03-92   48705.622     8.941   0.636  -0.585   0.585   1.064  
            24-03-92   48705.712     8.979   0.620  -0.583   0.595   1.076  
            25-03-92   48706.647     8.996   0.616  -0.628   0.617   1.077  
	    			  			    
HD 89249    06-02-97   50486.489     8.899   0.730  -0.515   0.626   1.269 

HR Car      16-12-80   44590.774     8.33    --      --      0.67    1.33
            17-12-80   44591.799     8.34    --      --      0.66    1.32
            19-12-80   44593.843     8.35    --      --      0.66    1.32
            20-12-80   44594.734     8.38    --      --      0.66    1.32
            21-12-80   44595.845     8.38    --      --      0.67    1.33
            23-03-92   48704.612     7.442   1.013  -0.173   0.718   1.461  
            23-03-92   48704.650     7.441   1.029  -0.175   0.722   1.454  
            23-03-92   48704.711     7.451   1.032  -0.182   0.727   1.449  
            24-03-92   48705.656     7.443   1.026  -0.176   0.726   1.455  
            24-03-92   48705.788     7.475   1.024  -0.173   0.730   1.455  
            25-03-92   48706.654     7.454   1.021  -0.191   0.721   1.447  

Hen 3-416   18-01-94   49371.797    10.593   1.581   0.509   1.043   2.229   
	    			  			       
Wra 15-566  18-01-94   49371.803    13.902:  --      --      2.232   5.219   
            18-01-94   49371.813    13.871:  --      --      2.201   5.200   
	    			  			       
HD 90578    05-02-97   50485.479     9.330   0.098  -0.754   0.100   0.183
	    			  			    
HD 92061    18-01-94   49371.819     8.969   0.094  -0.668   0.058   0.150   
	    			  			      
HD 94509    23-03-92   48704.745     9.132   0.026  -0.112   0.030   0.035  
            23-03-92   48704.788     9.132   0.024  -0.123   0.024  -0.006  
            24-03-92   48705.625     9.120   0.027  -0.141   0.022   0.017  
            25-03-92   48706.605     9.081   0.032  -0.131   0.003   0.008  
	    			  			    
Wra 15-689  25-03-92   48706.697    10.539   0.331  -0.462   0.287   0.576 
	    			  			    
GG Car      19-12-80   44593.777     8.75    --      --      0.63    1.10
            20-12-80   44594.849     8.73    --      --      0.64    1.13
            21-12-80   44595.835     8.75    --      --      0.65    1.14
            18-03-92   48699.630     8.976   0.546  -0.752   0.661   1.135  
            18-03-92   48699.650     8.973   1.790   2.118   0.967   2.261  
            20-03-92   48701.626     9.006   1.778   2.040   0.977   2.253  
            20-03-92   48701.704     9.030   1.774   2.034   0.992   2.264  
            23-03-92   48704.688     8.900   0.610  -0.708   0.649   1.133  
            23-03-92   48704.715     8.905   0.611  -0.699   0.667   1.147  
            23-03-92   48704.818     8.885   0.608  -0.665   0.679   1.112  
            24-03-92   48705.652     8.832   0.606  -0.672   0.634   1.114  
            24-03-92   48705.784     8.846   0.612  -0.663   0.645   1.115  
            24-03-92   48705.791     8.856   0.608  -0.664   0.650   1.130  
            25-03-92   48706.650     8.708   0.609  -0.699   0.611   1.082  
	    			  			    
HD 305773   18-01-94   49371.831     9.081   0.160  -0.670   0.183   0.193   
	    			  
AG Car      17-12-80   44591.847     6.86    --      --      0.55    0.98
            19-12-80   44593.776     6.82    --      --      0.54    0.96
            20-12-80   44594.849     6.83    --      --      0.54    0.96
            21-12-80   44595.838     6.81    --      --      0.53    0.96
            23-03-92   48704.608     6.947   0.618  -0.584   0.461   0.918  
            23-03-92   48704.645     6.957   0.612  -0.596   0.461   0.922  
            23-03-92   48704.707     6.961   0.627  -0.599   0.478   0.918  
            23-03-92   48704.816     6.947   0.631  -0.570   0.472   0.894  
            24-03-92   48705.654     6.961   0.616  -0.591   0.477   0.934  
            24-03-92   48705.786     6.996   0.612  -0.582   0.483   0.943  
            25-03-92   48706.652     6.979   0.623  -0.628   0.478   0.929  
	    			  			    
CD-76 486   19-12-80   44593.807    10.65    --      --      0.76    1.53
            20-12-80   44594.760    10.70    --      --      0.75    1.54
            21-12-80   44595.806    10.66    --      --      0.76    1.53
	    			  
HD 97048    22-02-79   43927         8.398   --      --      0.265   0.647
            21-03-80   44320         8.483   --      --      0.258   0.601
            23-03-80   44322         8.456   --      --      0.257   0.604
            19-12-80   44593.807     8.464   --      --      0.255   0.525
            20-12-80   44594.766     8.461   --      --      0.246   0.512
            21-12-80   44595.808     8.465   --      --      0.250   0.517
            26-06-85   46243.523     8.462   0.362   0.372   --      --
            24-03-92   48705.602     8.458   0.343   0.175   0.242   0.483  
            25-03-92   48706.620     8.439   0.361   0.156   0.237   0.487  
				  
HD 97300    01-03-84   45761         9.077   --      --      0.311   0.704
            01-03-84   45761         9.081   --      --      0.323   0.707
            03-03-84   45763         9.080   --      --      0.295   0.698
            26-06-85   46243.534     9.021   0.408   0.288   --      --

HD 98922    04-03-91   48319.739     6.757   0.066  -0.101   0.070   0.155
            05-03-91   48320.748     6.753   0.040  -0.115   0.051   0.118
            06-03-91   48321.758     6.749   0.054  -0.004   0.057   0.158
            06-03-91   48321.762     6.749   0.055  -0.007   0.059   0.156
            08-03-91   48323.597     6.729   0.056  -0.085   0.057   0.152
            08-03-91   48323.601     6.720   0.076  -0.101   0.038   0.152
            08-03-91   48323.752     6.758   0.049  -0.052   0.052   0.149
            08-03-91   48323.756     6.760   0.048  -0.058   0.059   0.139
            09-03-91   48324.604     6.722   0.066  -0.074   0.054   0.123
            09-03-91   48324.608     6.729   0.064  -0.077   0.059   0.157
            09-03-91   48324.851     6.769   0.048  -0.076   0.075   0.160
            09-03-91   48324.855     6.763   0.044  -0.064   0.062   0.121
            10-03-91   48325.739     6.739   0.059  -0.094   0.059   0.153
            11-03-91   48326.785     6.761   0.045  -0.097   0.066   0.148
            11-03-91   48326.791     6.764   0.044  -0.095   0.066   0.137
            12-03-91   48327.808     6.761   0.045  -0.090   0.061   0.139
            12-03-91   48327.813     6.768   0.035  -0.088   0.062   0.141
            18-03-92   48699.605     6.761   0.043  -0.043   0.045   0.120  
            18-03-92   48699.618     6.742   0.046  -0.040   0.040   0.116  
            18-03-92   48699.660     6.745   0.055  -0.045   0.040   0.126  
            18-03-92   48699.762     6.792   0.046  -0.053   0.059   0.134  
            18-03-92   48699.793     6.792   0.042  -0.049   0.054   0.128  
            20-03-92   48701.537     6.766   0.040  -0.052   0.053   0.123  
            20-03-92   48701.585     6.773   0.034  -0.050   0.056   0.117  
            20-03-92   48701.597     6.768   0.041  -0.059   0.059   0.114  
            20-03-92   48701.637     6.772   0.049  -0.054   0.051   0.122  
            20-03-92   48701.671     6.787   0.052  -0.055   0.055   0.132  
            20-03-92   48701.723     6.800   0.040  -0.056   0.061   0.127  
            20-03-92   48701.736     6.795   0.045  -0.054   0.046   0.119  
            20-03-92   48701.841     6.809   0.049  -0.060   0.058   0.132  
            23-03-92   48704.597     6.750   0.063  -0.058   0.046   0.124  
            23-03-92   48704.695     6.777   0.042  -0.045   0.057   0.127  
            23-03-92   48704.741     6.771   0.048  -0.037   0.054   0.143  
            24-03-92   48705.635     6.764   0.049  -0.055   0.056   0.122  
            24-03-92   48705.686     6.781   0.043  -0.061   0.057   0.131  
            25-03-92   48706.607     6.731   0.044  -0.058   0.033   0.109  
            25-03-92   48706.626     6.745   0.048  -0.059   0.037   0.114  
            17-01-94   49370.821     6.754   0.028  -0.038   0.053   0.163   
	    			  			    
HD 100546   20-03-92   48701.837     6.732   0.027  -0.097   0.033   0.065  
            24-03-92   48705.643     6.697   0.013  -0.100   0.015   0.033  
            25-03-92   48706.633     6.690   0.012  -0.096   0.024   0.026  
            17-01-94   49370.829     6.737  -0.003  -0.074   0.034   0.045   
	    			  			    
HD 101412   18-03-92   48699.645     9.235   0.172   0.129   0.112   0.244  
            20-03-92   48701.547     9.246   0.184   0.093   0.095   0.189  
            20-03-92   48701.716     9.277   0.173   0.113   0.110   0.216  
            24-03-92   48705.648     9.253   0.182   0.101   0.115   0.223  
            25-03-92   48706.635     9.239   0.189   0.121   0.110   0.224  
            17-01-94   49370.837     9.263   0.171   0.121   0.098   0.250   

V644 Cen    06-02-97   50484.590    10.520   0.117  -0.050   0.118   0.299
				  
HD 104237   04-03-91   48319.745     6.567   0.264   0.000   0.164   0.337
            05-03-91   48320.719     6.545   0.251  -0.087   0.126   0.267
            06-03-91   48321.730     6.534   0.246   0.119   0.133   0.315
            06-03-91   48321.738     6.551   0.240   0.120   0.141   0.314
            06-03-91   48321.745     6.527   0.246   0.132   0.135   0.300
            06-03-91   48321.750     6.529   0.237   0.135   0.139   0.325
            06-03-91   48321.754     6.531   0.241   0.120   0.137   0.325
            08-03-91   48323.720     6.582   0.240  -0.027   0.162   0.350
            08-03-91   48323.724     6.573   0.247  -0.015   0.156   0.341
            08-03-91   48323.728     6.559   0.256  -0.020   0.155   0.328
            08-03-91   48323.732     6.560   0.255  -0.043   0.156   0.317
            08-03-91   48323.737     6.566   0.238  -0.006   0.153   0.297
            09-03-91   48324.716     6.561   0.243   0.053   0.153   0.293
            09-03-91   48324.724     6.555   0.254   0.061   0.153   0.305
            09-03-91   48324.728     6.566   0.239   0.066   0.163   0.312
            09-03-91   48324.733     6.565   0.246   0.057   0.149   0.296
            09-03-91   48324.737     6.565   0.257   0.061   0.150   0.269
            09-03-91   48324.780     6.575   0.240   0.068   0.164   0.314
            09-03-91   48324.784     6.569   0.243   0.055   0.152   0.282
            10-03-91   48325.742     6.553   0.237  -0.005   0.159   0.311
            11-03-91   48326.711     6.539   0.244  -0.005   0.147   0.311
            11-03-91   48326.717     6.544   0.238  -0.001   0.149   0.319
            13-03-91   48328.708     6.568   0.232   0.016   0.173   0.321
            13-03-91   48328.714     6.554   0.236   0.007   0.148   0.296
            18-03-92   48699.625     6.524   0.218   0.028   0.118   0.277  
            18-03-92   48699.654     6.519   0.228   0.027   0.118   0.297  
            18-03-92   48699.758     6.544   0.230  -0.003   0.119   0.290  
            18-03-92   48699.798     6.561   0.219   0.000   0.124   0.293  
            20-03-92   48701.680     6.569   0.229  -0.006   0.139   0.315  
            20-03-92   48701.707     6.591   0.206  -0.007   0.148   0.303  
            20-03-92   48701.740     6.578   0.214  -0.011   0.148   0.301  
            23-03-92   48704.626     6.530   0.227   0.000   0.126   0.260  
            23-03-92   48704.699     6.549   0.224   0.002   0.135   0.272  
            24-03-92   48705.639     6.562   0.225  -0.075   0.134   0.291  
            24-03-92   48705.689     6.575   0.197  -0.046   0.136   0.312  
            24-03-92   48705.774     6.543   0.197  -0.053   0.128   0.289  
            25-03-92   48706.594     6.494   0.197  -0.087   0.131   0.287  
            25-03-92   48706.629     6.519   0.210  -0.088   0.137   0.285  
	    			  			    
RU Cen      17-01-94   49370.798     8.632   0.765   0.415   0.427   0.898   
	    			  
Hen 3-759   06-02-97   50484.610    10.465   0.182  -0.440   0.146   0.362 

CD-48 7859  04-03-91   48319.767    10.647   0.056  -0.267   0.121   0.219
            05-03-91   48320.738    10.582   0.069  -0.323   0.125   0.266
            06-03-91   48321.767    10.565   0.101  -0.253   0.103   0.222
            06-03-91   48321.772    10.561   0.104  -0.231   0.093   0.015
            06-03-91   48321.777    10.579   0.100  -0.179   0.113   0.369
            06-03-91   48321.781    10.583   0.099  -0.209   0.137   0.248
            06-03-91   48321.786    10.583   0.069  -0.184   0.130   0.181
            06-03-91   48321.803    10.582   0.091  -0.228   0.125   0.160
            06-03-91   48321.808    10.587   0.099  -0.210   0.133   0.234
            08-03-91   48323.740    10.581   0.066  -0.336   0.143   0.387
            08-03-91   48323.744    10.568   0.084  -0.322   0.125   0.370
            08-03-91   48323.767    10.579   0.077  -0.384   0.132   0.334
            08-03-91   48323.771    10.575   0.094  -0.348   0.135   0.240
            08-03-91   48323.781    10.586   0.069  -0.360   0.144   0.172
            08-03-91   48323.785    10.586   0.069  -0.307   0.141   0.189
            08-03-91   48323.831    10.586   0.085  -0.412   0.128   0.207
            08-03-91   48323.835    10.575   0.081  -0.353   0.136   0.283
            09-03-91   48324.752    10.614   0.075  -0.314   0.146   0.436
            09-03-91   48324.756    10.597   0.097  -0.295   0.141   0.238
            09-03-91   48324.761    10.597   0.100  -0.381   0.129   0.347
            09-03-91   48324.765    10.594   0.110  -0.326   0.131   0.125
            09-03-91   48324.769    10.600   0.091  -0.312   0.142   0.266
            09-03-91   48324.787    10.620   0.080  -0.374   0.141   0.371
            09-03-91   48324.792    10.604   0.103  -0.352   0.139   0.138
            10-03-91   48325.746    10.598   0.088  -0.327   0.140   0.282
            10-03-91   48325.804    10.590   0.071  -0.375   0.143   0.279
            10-03-91   48325.811    10.586   0.088  -0.396   0.146   0.273
            13-03-91   48328.718    10.559   0.090  -0.353   0.115   0.242
            13-03-91   48328.724    10.580   0.077  -0.367   0.136   0.251
            23-03-92   48704.720    10.605   0.089  -0.314   0.133   0.276  
            23-03-92   48704.799    10.610   0.072  -0.307   0.142   0.251  
            23-03-92   48704.857    10.603   0.082  -0.323   0.134   0.244  
            24-03-92   48705.617    10.595   0.089  -0.302   0.111   0.244  
            24-03-92   48705.694    10.600   0.097  -0.295   0.127   0.218  
	    			  	   		     
LSS 3027B   28-01-87   46824        15.243   1.032: -0.341:  0.854   1.745
            28-01-87   46824        15.169   0.826: -0.085:  0.866   1.667
				  
HD 130437   23-03-92   48704.751     9.882   0.732  -0.395   0.531   1.126  
            23-03-92   48704.794     9.888   0.736  -0.435   0.542   1.096  
            23-03-92   48704.848     9.909   0.717  -0.423   0.559   1.114  
            23-03-92   48704.881     9.911   0.714  -0.402   0.556   1.117  
            25-03-92   48706.642     9.889   0.735  -0.470   0.538   1.097  
            25-03-92   48706.691     9.910   0.709  -0.446   0.553   1.097  
            06-02-97   50486.590     9.854   0.737  -0.432   0.574   1.243             
	    			  			    
SS73 44     06-02-97   50486.617    16.80:   --      --      --      --      Correct Star?
            08-02-97   50488.570    14.745   1.118   0.089   0.789   1.694   Correct Star?

HD 132947   06-02-97   50486.624     8.913   0.048  -0.086   0.017   0.017              

HD 141569   23-03-92   48704.762     7.103   0.102   0.031   0.069   0.147  
	    			  		
HD 144432   06-02-97   50486.612     8.166   0.358   0.108   0.233   0.453

HR 5999     22-02-79   43927         6.822   --      --      0.229   0.553
            22-02-79   43927         6.896   --      --      0.269   0.547
            03-09-81   44851         6.895   --      --      0.239   0.488
            04-09-81   44852         6.798   --      --      0.204   0.438
            06-09-81   44854         6.792   --      --      0.231   0.462
            10-09-81   44858         6.878   --      --      0.223   0.476
            11-09-81   44859         6.934   --      --      0.228   0.488
            12-09-81   44860         6.929   --      --      0.236   0.497
            05-08-86   46648         7.006   0.327   0.234   0.229   0.475
            08-08-86   46651         6.971   0.342   0.217   0.217   0.440
            08-03-91   48323.840     6.991   0.344   0.179   0.236   0.482
            08-03-91   48323.845     6.993   0.349   0.165   0.239   0.481
            18-03-92   48699.772     6.846   0.309   0.160   0.204   0.421  
            18-03-92   48699.782     6.838   0.318   0.160   0.197   0.426  
            20-03-92   48701.727     6.823   0.323   0.117   0.210   0.433  
            20-03-92   48701.744     6.820   0.319   0.139   0.203   0.424  
            20-03-92   48701.827     6.819   0.308   0.155   0.213   0.433  
            20-03-92   48701.866     6.819   0.309   0.157   0.208   0.437  
            20-03-92   48701.903     6.826   0.305   0.156   0.209   0.438  
            23-03-92   48704.703     6.777   0.328   0.169   0.210   0.404  
            23-03-92   48704.811     6.827   0.304   0.169   0.213   0.428  
            23-03-92   48704.862     6.846   0.304   0.164   0.211   0.442  
            23-03-92   48704.889     6.843   0.316   0.153   0.206   0.438  
            24-03-92   48705.717     6.848   0.323   0.153   0.210   0.429  
            24-03-92   48705.844     6.835   0.315   0.175   0.215   0.458  
            24-03-92   48705.876     6.847   0.328   0.178   0.210   0.455  
	    			  			    
HR 6000     22-02-79   43927         6.695   --      --     -0.005   0.045
            22-02-79   43927         6.723   --      --      0.029   0.140
            03-09-81   44851         6.723   --      --      0.018   0.025
            04-09-81   44852         6.647   --      --     -0.009  -0.026
            06-09-81   44854         6.651   --      --     -0.027  -0.042
            10-09-81   44858         6.659   --      --      0.001  -0.004
            11-09-81   44859         6.645   --      --     -0.017   0.006
            12-09-81   44860         6.721   --      --      0.051   0.057
				  
HD 147196   10-03-91   48326         7.027   0.164  -0.152   0.115   0.246
            11-03-91   48327         7.040   0.158  -0.168   0.127   0.252
            13-03-91   48329         6.996   0.180  -0.168   0.116   0.247
            14-03-91   48330         7.021   0.166  -0.160   0.103   0.286
            24-03-92   48705.823     7.031   0.164  -0.135   0.116   0.241  
	    			  			    
Hen 3-1191  05-03-91   48320.789    13.485:  1.068: -0.372:  0.992:  1.302:
            06-03-91   48321.793    13.907:  0.771:  0.873:  1.310:  1.812:
            06-03-91   48321.799    13.733:  1.113: -0.269:  1.228:  0.852:
            06-03-91   48321.850    13.878:  0.980: -1.194:  1.242:  1.576:
            06-03-91   48321.856    13.899:  0.624: -0.546:  1.248:  1.936:
            06-03-91   48321.870    13.566:  1.152: -0.381:  0.946:  0.832:
            06-03-91   48321.875    13.821:  0.943: -0.717:  1.119:  1.652:
            06-03-91   48321.881    13.735:  1.134: -0.054:  1.158:  1.824:
            06-03-91   48321.889    13.779:  0.995:  --      1.165:  2.208:
            06-03-91   48321.900    13.861:  1.683: -0.360:  1.288:  0.651:
            08-03-91   48323.751    13.658:  0.990: -0.044:  1.140:  1.715:
            08-03-91   48323.757    13.686:  0.889: -0.036:  1.152:  1.611:
            08-03-91   48323.795    13.744:  0.922:  0.299:  1.150:  1.686:
            08-03-91   48323.801    13.726:  0.936: -0.072:  1.206:  1.773:
            08-03-91   48323.807    13.698:  0.940:  0.473:  1.097:  1.405:
            08-03-91   48323.812    13.803:  0.869: -0.403:  1.267:  1.604:
            08-03-91   48323.817    13.685:  1.051: -0.130:  1.157:  1.726:
            08-03-91   48323.864    13.737:  0.870: -0.372:  1.130:  1.361:
            08-03-91   48323.870    13.740:  0.978:  0.502:  1.153:  1.911:
            08-03-91   48323.875    13.673:  0.975: -0.550:  1.065:  1.051:
            08-03-91   48323.880    13.705:  0.885: -0.189:  1.110:  1.611:
            08-03-91   48323.885    13.713:  1.033: -0.123:  1.126:  1.760:
            09-03-91   48323.809    13.470:  0.812:  1.209:  1.136:  1.774:
            09-03-91   48324.814    13.718:  0.945:  0.255:  1.011:  2.038:
            09-03-91   48324.819    13.824:  0.839: -0.719:  1.191:  2.289:
            09-03-91   48324.825    13.769:  0.934:  0.354:  1.650:: 1.778:
            09-03-91   48324.830    13.743:  1.016:  2.086:  1.104:  1.807:
            09-03-91   48324.860    13.760:  0.905: -0.834:  1.153:  1.511:
            09-03-81   48324.865    13.770:  0.912: -0.537:  1.155:  1.167:
            09-03-81   48324.870    13.783:  0.998: -0.709:  1.180:  1.665:
            09-03-91   48324.875    13.866:  0.831: -0.196:  1.184:  0.734:
            09-03-91   48324.880    13.750:  0.939: -0.654:  1.137:  1.530:
            09-03-91   48324.897    13.791:  1.121: -0.857:  1.176:  1.733:
            09-03-91   48324.902    13.878:  1.923:  --      1.288:  1.625:
            10-03-91   48325.820    13.865:  1.123: -0.430:  1.109:  1.558:
            11-03-91   48326.827    13.841:  0.847: -0.285:  1.213:  1.641:
            11-03-91   48326.835    13.765:  0.995: -0.450:  1.182:  1.667:
            13-03-91   48328.736    13.716:  0.892: -0.475:  1.149:  1.613:
            13-03-91   48328.743    13.774:  0.882: -0.145:  1.208:  1.486:
            23-03-92   48704.827    12.628   0.626:  0.073:  0.429:  0.992:  
            24-03-92   48705.839    12.626   0.628: -0.041:  0.477:  0.905:  
            24-03-92   48705.870    13.808   0.923: -0.290:  1.241:  1.448:  
            24-03-92   48705.892    12.610   0.690:  0.107:  0.450:  1.000:  
            08-02-97   50488.610    12.515   0.686   0.066   0.512   1.160              
	    			  			    
HD 150193   08-06-83   45492         8.820   --      --      0.375   0.901
            12-06-83   45496         8.851   --      --      0.384   0.863
            13-06-83   45497         8.860   --      --      0.393   0.861
            13-07-85   46260         8.797   0.532   0.339   0.381   0.868
            19-07-85   46266         8.804   0.539   0.376   0.380   0.884
            18-03-92   48699.777     8.822   0.537   0.307   0.364   0.784  
            18-03-92   48699.803     8.842   0.522   0.338   0.353   0.792  
            20-03-92   48701.748     8.827   0.524   0.291   0.382   0.823  
            20-03-92   48701.849     8.838   0.518   0.324   0.369   0.791  
            23-03-92   48704.867     8.845   0.514   0.310   0.380   0.808  
            24-03-92   48705.900     8.823   0.531   0.309   0.371   0.817  
	    			  			    
AK Sco      05-08-86   46648         8.989   0.637   0.284   0.383   0.747
            08-08-86   46651         9.179   0.707   0.273   0.438   0.789
            01-02-87   46828.004     8.899   0.632   0.029   0.355   0.724
            05-06-87   46951.681     8.956   0.638   0.169   0.351   0.662
            06-07-87   46982.510     9.036   0.655   0.204   0.381   0.733

HD 322422   20-03-92   48701.816     9.691   0.223  -0.488   0.227   0.448  
            20-03-92   48701.854     9.702   0.204  -0.476   0.247   0.449  
            23-03-92   48704.872     9.710   0.200  -0.465   0.227   0.463  
            24-03-92   48705.769     9.677   0.227  -0.487   0.224   0.451  
            24-03-92   48705.856     9.711   0.209  -0.477   0.249   0.479  
            24-03-92   48705.883     9.709   0.219  -0.460   0.203   0.456  
	    			  			    
CD-42 11721 05-08-86   46648        11.110   1.341   --      1.219   2.224
            08-08-86   46651        11.159   1.376  -0.209   1.305   2.243
            20-03-92   48701.764    11.349   1.195: -0.220:  1.217:  2.044:  
            23-03-92   48704.836    11.333   1.279: -0.175:  1.227:  2.074:  
            23-03-92   48704.893    11.361   1.197: -0.161:  1.241:  2.104:  
            24-03-92   48705.755    11.336   1.301  -0.226   1.236   2.053  
            24-03-92   48705.849    11.300   1.313  -0.213   1.194   2.051  
	    			  			    
HD 326823   20-03-92   48701.820     9.038   0.857  -0.304   0.569   1.184  
            20-03-92   48701.858     9.044   0.846  -0.314   0.573   1.198  
            23-03-92   48704.808     8.976   0.870  -0.314   0.583   1.200  
            23-03-92   48704.832     8.987   0.863  -0.316   0.584   1.200  
            23-03-92   48704.852     8.992   0.865  -0.314   0.589   1.210  
            23-03-92   48704.898     9.004   0.846  -0.324   0.580   1.229  
            24-03-92   48705.759     8.997   0.881  -0.322   0.580   1.205  
            24-03-92   48705.852     9.016   0.850  -0.285   0.604   1.234  
	    			  
KK Oph      05-09-81   44853        11.324   --      --      0.488   1.136
            06-09-81   44854        11.394   --      --      0.491   1.110
            09-09-81   44857        11.442   --      --      0.478   1.083
            12-09-81   44860        11.485   --      --      0.528   1.206
            12-06-83   45498        12.111   --      --      0.514   1.175
            13-06-83   45499        11.905   --      --      0.593   1.250
            13-07-85   46260        12.357   0.605   0.200   0.526   1.325
				  
HD 156702   20-03-92   48701.756     8.713   0.197  -0.574   0.207   0.428  
            24-03-92   48705.828     8.703   0.198  -0.547   0.203   0.440  
            24-03-92   48705.864     8.704   0.193  -0.543   0.208   0.446  
            24-03-92   48705.896     8.715   0.193  -0.536   0.217   0.457  
	    			  			    
51 Oph      20-03-92   48701.810     4.787   0.029  -0.072   0.034   0.075  
            20-03-92   48701.824     4.785   0.024  -0.072   0.024   0.067  
            20-03-92   48701.862     4.781   0.026  -0.059   0.022   0.067  
            20-03-92   48701.910     4.787   0.025  -0.050   0.021   0.065  
            23-03-92   48704.877     4.785   0.016  -0.056   0.028   0.070  
            24-03-92   48705.779     4.771   0.016  -0.070   0.021   0.053  
            24-03-92   48705.861     4.779   0.022  -0.056   0.027   0.074  
	    			  			    
XX Oph      09-10-81   44887         8.984   --      --      0.896   1.948
            10-10-81   44888         8.971   --      --      0.873   1.941
            11-10-81   44889         8.997   --      --      0.909   1.944
            12-10-81   44890         8.980   --      --      0.899   1.943
            18-07-85   46265         8.800   1.025  -0.202   0.835   2.036

HD 163296   24-03-80   44323         6.840   --      --      0.066   0.150
            26-03-80   44325         6.817   --      --      0.075   0.180
            30-03-80   44329         6.841   --      --      0.073   0.170
            05-08-86   46648         6.879   0.130   0.058   0.062   0.159
            08-08-86   46651         6.851   0.118   0.072   0.050   0.156
            20-03-92   48701.805     6.872   0.098   0.033   0.077   0.150  
            20-03-92   48701.831     6.867   0.104   0.027   0.069   0.147  
            20-03-92   48701.846     6.875   0.110   0.035   0.070   0.134  
            20-03-92   48701.906     6.862   0.116   0.041   0.057   0.132  
            23-03-92   48704.804     6.826   0.111   0.032   0.057   0.092  
            23-03-92   48704.843     6.833   0.105   0.028   0.058   0.122  
            23-03-92   48704.885     6.847   0.096   0.021   0.060   0.146  
            24-03-92   48705.796     6.835   0.107   0.007   0.060   0.133  
            24-03-92   48705.831     6.841   0.104   0.014   0.061   0.132  
            24-03-92   48705.879     6.852   0.105   0.039   0.053   0.135 
				  
LkHa 112    12-07-85   46259         9.955   0.199  -0.716   0.228   0.472
            13-07-85   46260         9.978   0.209  -0.731   0.221   0.449

HD 164906   12-07-85   46259         7.461   0.184  -0.848   0.226   0.446
            13-07-85   46260         7.482   0.188  -0.858   0.226   0.455

LkHa 115    13-06-83   45499        11.95    --      --      0.34    0.70
            12-07-85   46259        11.95    0.39   -0.22    0.34    0.68

LkHa 118    08-06-83   45494        11.106   --      --      0.638   1.515
            12-06-83   45498        11.181   --      --      0.669   1.384
            13-06-83   45499        11.174   --      --      0.682   1.379
            11-07-85   46258        11.145   0.866  -0.293   0.697   1.386
            12-07-85   46259        11.158   0.883  -0.267   0.709   1.302
            13-07-85   46260        11.181   0.878  -0.318   0.656   1.360

LkHa 119    08-06-83   45494        12.119   --      --      0.584   1.403
            12-06-83   45498        12.176   --      --      0.618   1.279
            13-06-83   45499        12.160   --      --      0.622   1.271
            11-07-85   46258        12.167   0.817   0.104   0.642   1.280
            12-07-85   46259        12.145   0.816   0.070   0.650   1.214
            13-07-85   46260        12.169   0.845   0.097   0.626   1.235

MWC 297     10-09-81   44858        12.173   --      --      1.838   3.228
            10-09-81   44858        12.162   --      --      1.845   3.216
            11-09-81   44859        12.178   --      --      1.842   3.214
            12-09-81   44860        12.141   --      --      1.818   3.188
            18-07-85   46265        12.033   2.243   0.665   1.847   3.229
				  
VV Ser 	    09-10-81   44887        11.893   --      --      0.706   1.439
       	    10-10-81   44888        11.814   --      --      0.682   1.450
       	    11-10-81   44889        11.827   --      --      0.670   1.386
       	    12-10-81   44890        11.928   --      --      0.724   1.465
				  
MWC 300     18-07-85   46265        11.778   1.036  -0.104   0.691   1.202
				  
AS 310      18-07-85   46265        12.588   0.975  -0.009   0.661   1.384
				  
HD 176376   03-09-81   44851         7.300   --      --      0.101   0.224
            05-09-81   44853         7.268   --      --      0.093   0.230
            06-09-81   44854         7.295   --      --      0.093   0.224
            09-10-81   44857         7.288   --      --      0.093   0.223
            12-07-81   46259         7.278   0.117  -0.070   0.109   0.198
            13-07-81   46260         7.283   0.131  -0.055   0.093   0.218

TY CrA      03-09-81   44851         9.420   --      --      0.427   0.974
            05-09-81   44853         9.380   --      --      0.412   0.953
            06-09-81   44854         9.432   --      --      0.427   0.969
            09-10-81   44887         9.442   --      --      0.440   0.987
            12-07-85   46259         9.406   0.555   0.061   0.512   0.835
            13-07-85   46260         9.410   0.557   0.068   0.429   1.016
				  
R CrA       03-09-81   44851        12.533   --      --      0.755   1.743
            05-09-81   44853        12.649   --      --      0.781   1.753
            06-09-81   44854        12.691   --      --      0.704   1.722
            09-09-81   44857        12.437   --      --      0.636   1.598
            10-09-81   44858        12.443   --      --      0.705   1.666
            11-09-81   44859        12.363   --      --      0.721   1.671
            12-09-81   44860        12.344   --      --      0.728   1.655
            13-09-81   44861        12.352   --      --      0.728   1.692
            12-07-85   46259        12.287   0.857   0.154   1.075   1.549
            13-07-85   46260        12.249   0.851   0.121   0.821   2.090

T CrA       12-07-85   46259        13.902   1.128   0.541   0.810   1.408
            13-07-85   46260        13.861   1.078   0.350   0.726   1.569

WW Vul      03-09-81   44851        10.569   --      --      0.258   0.544
            05-09-81   44853        10.527   --      --      0.228   0.505
            06-09-81   44854        10.719   --      --      0.182   0.677
            10-09-81   44858        10.883   --      --      0.308   0.701
            10-09-81   44858        10.865   --      --      0.263   0.619
            11-09-81   44859        10.943   --      --      0.355   0.658
            12-09-81   44860        10.547   --      --      0.228   0.513
            13-09-81   44861        10.476   --      --      0.210   0.515
-----------------------------------------------------------------------------------
\end{verbatim}
